Articulation Upper Bounds for Language Models

Language captures only a subset of the perceptions, intuitions and intents that form meaning between speakers. What, then, are the limits of language? We take steps towards measuring this in LLMs as follows: for a set of concepts, we measure how well each concept can be transmitted between two LLMs as their capabilities scale. This requires novel measurement tools: (1) optimal messages: we introduce a prompt optimization algorithm that beats existing algorithms by up to 14% on benchmarks and accurately estimates prompt upper bounds. (2) A transmission measure: the sender is asked to label text; the receiver then tries to recover the sender's prompt, and recovery is measured; we find this correlates strongly with human label error. With these measures, we use observational scaling laws to study how transmissibility of a concept, conveyed with optimal messages, increases as transmitter and receiver capacity grows: does it asymptote below or above a threshold? Measuring 1.2k concepts in eight domains, we find concepts that (a) can be fully articulated; these concepts usually depend on local patterns, e.g. "joke ends with surprise"; (b) might be articulated by future, stronger models; these rely on whole-text structural patterns, e.g. "story's worldbuilding coherence"; (c) concepts that face articulability limits; these concepts' meaning, we find, is tied to identity and social-group awareness, e.g. "comic voice". Interesting, these same concepts are not all challenging for humans: humans have moderate-to-high levels of agreement in 76% of concepts that LLMs struggle with; articulation limits, we find, are executor relative. Finally, we characterize the nature of improvement in each case: while recoverable concepts can be articulated through definitions and explanations, irrecoverable concepts cannot be transmitted, even with examples, and might require novel learning mechanisms.

==> figs/fig_change_types.tex <==
\resizebox{.8\textwidth}{!}{%
\begin{tikzpicture}[tlab/.style={font=\tiny\itshape, align=center}]
\IfFileExists{figs/gen_change_types_simple.tex}{\input{figs/gen_change_types_simple.tex}}{}
\end{tikzpicture}}%



==> figs/fig_mass_value.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  lab/.style={font=\scriptsize\itshape, align=center},
  tlab/.style={font=\tiny\itshape, align=center},
  arr/.style={-{Stealth[length=1.8mm]}, thick},
  darr/.style={-{Stealth[length=1.5mm]}, thin, black!60},
]
\begin{scope}
  \draw[arr] (0,0) -- (0,3.2); \draw[arr] (0,0) -- (4.1,0);
  \node[tlab, rotate=90] at (-0.78,1.55) {$P(\mathrm{next\ unit\ unseen})$};
  \node[tlab] at (2.0,-0.42) {discovery pool size $N$};
  \IfFileExists{figs/gen_mass_supervised.tex}{\input{figs/gen_mass_supervised.tex}}{}
  \node[lab] at (2.0,3.45) {supervised benchmarks};
\end{scope}
\begin{scope}[shift={(5.6,0)}]
  \draw[arr] (0,0) -- (0,3.2); \draw[arr] (0,0) -- (4.1,0);
  \node[tlab, rotate=90] at (-0.78,1.55) {$P(\mathrm{next\ rubric\ unseen})$};
  \node[tlab] at (2.0,-0.42) {discovery pool size $N$};
  \IfFileExists{figs/gen_mass_unsupervised.tex}{\input{figs/gen_mass_unsupervised.tex}}{}
  \node[lab] at (2.0,3.45) {unsupervised annotation tasks};
\end{scope}
\end{tikzpicture}}%



==> figs/fig_message_forms.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[lab/.style={font=\scriptsize\itshape, align=center},
  tlab/.style={font=\tiny\itshape, align=center}]
\input{figs/gen_message_forms}
\end{tikzpicture}}%



==> figs/fig_mining_bound.tex <==
	\resizebox{\textwidth}{!}{%
		\begin{tikzpicture}[
			chip/.style={draw=blue!60!black, fill=blue!12, rounded corners=1.5pt, font=\fontsize{9}{10.5}\selectfont, inner sep=1.8pt, minimum width=5mm},
			sbox/.style={draw=black!45, fill=black!5, rounded corners=2pt, minimum width=34mm, minimum height=13mm},
			pt/.style={circle, draw=black!70, inner sep=1.5pt},
			lab/.style={font=\fontsize{10}{12}\selectfont\itshape, align=center},
			hdr/.style={font=\fontsize{10}{12}\selectfont\itshape, align=center, anchor=south, text=black, text width=50mm},  %
			tlab/.style={font=\fontsize{8}{9.5}\selectfont\itshape, align=center},
			blab/.style={font=\fontsize{7}{8.5}\selectfont\itshape, align=center},   %
			arr/.style={-{Stealth[length=1.8mm]}, thick},
			darr/.style={-{Stealth[length=1.6mm]}, thin, dashed, black!55},
			]
			\def\blob{(0,0) .. controls (0.15,1.05) and (1.1,1.65) .. (2.0,1.5)
				.. controls (2.9,1.35) and (3.35,0.5) .. (3.05,-0.35)
				.. controls (2.8,-1.15) and (1.7,-1.65) .. (0.85,-1.35)
				.. controls (0.15,-1.1) and (-0.12,-0.6) .. cycle}
			\begin{scope}
				\clip \blob;
				\fill[black!12] \blob;
				\fill[pattern=north east lines, pattern color=red!60] \blob;
				\fill[blue!25]   (1.05,0.45) circle (0.60);
				\fill[green!25]  (1.85,0.25) circle (0.62);
				\fill[violet!25] (1.35,-0.55) circle (0.55);
				\draw[blue!60!black]   (1.05,0.45) circle (0.60);
				\draw[green!50!black]  (1.85,0.25) circle (0.62);
				\draw[violet!60!black] (1.35,-0.55) circle (0.55);
				\foreach \x/\y in {0.35/-0.9, 2.6/0.9, 2.75/-0.5, 0.45/1.05, 2.45/-1.0}
				\fill[red!70!black] (\x,\y) circle (0.85pt);
			\end{scope}
			\draw[black!60, thick] \blob;
			\node[tlab, blue!60!black]   at (0.82,0.62)  {$s_1$};
			\node[tlab, green!50!black]  at (2.12,0.32)  {$s_2$};
			\node[tlab, violet!60!black] at (1.35,-0.62) {$s_3$};
			\node[hdr] at (1.55,2.25) {Step 1: Sampling Units \\(i.e. minimal strings that impact prompts)};
			\node[tlab, red!70!black, align=left, anchor=west] at (2.6,-1.35) {never-sampled\\mass};
			\draw[darr, red!70!black] (2.85,-1.15) -- (2.7,-0.7);
            \node[tlab, black, align=left, anchor=north, font=\fontsize{8.5}{9}\selectfont\itshape] at (1.6,-1.65){Sampler streams:};
			\node[tlab, black!60, align=left, anchor=north] at (1.6,-1.95)
			{$s_1$: Mining explicit metrics online\\ $s_2$: Mining from GEPA trajectories\\ $s_3$: Proposing from LLM};
			\draw[arr] (3.45,0.1) -- node[lab, above] {mine} (4.25,0.1);
			\node[chip] (o1) at (4.8,0.9)  {$u_1$};
			\node[chip] (o2) at (5.5,0.9)  {$u_2$};
			\node[chip] (o3) at (4.8,0.4)  {$u_3$};
			\node[chip] (o4) at (5.5,0.4)  {$u_4$};
			\node[chip] (o5) at (4.8,-0.1) {$u_5$};
			\node[chip] (o6) at (5.5,-0.1) {$u_6$};
			\node[draw=black!60, rounded corners=2pt, fit=(o1)(o6), inner sep=2.5pt] (pool) {};
			\node[lab, above=0.5mm of pool] {pool $\Omega$};
			\node[chip, draw=red!70!black, dashed, fill=red!8, text=red!70!black] (ux) at (4.8,-0.78) {$u_?$};
			\node[tlab, red!70!black, right=1mm of ux] {unseen unit};
			\draw[black!45, fill=black!5, rounded corners=2pt] (7.05,0.25) rectangle (10.15,2.05);   %
			\draw[black!45, fill=black!5, rounded corners=2pt] (7.05,-1.75) rectangle (10.15,-0.15);    %
			\draw[black!45, fill=black!5, rounded corners=2pt] (7.05,-3.8) rectangle (10.15,-2.2); %
			\node[hdr] at (8.6,2.25) {Step 2: Searching Over Prompts:\\(i.e. finding optimal combinations of units)};
			\draw[fill=white, draw=black!70, rounded corners=1pt] (7.25,1.2) rectangle (7.85,2.0);
			\foreach \yy in {1.77,1.6,1.43} \draw[blue!60!black, line width=1.1pt] (7.33,\yy) -- (7.77,\yy);
			\draw[arr] (7.95,1.6) -- (8.6,1.6);
			\foreach \x/\y/\c in {8.85/1.75/green!60, 9.2/1.75/red!40, 9.55/1.75/red!40, 8.85/1.4/red!40, 9.2/1.4/green!60, 9.55/1.4/red!40}
			\node[pt, fill=\c] at (\x,\y) {};
			\node[blab] at (7.6,0.72) {$p^{1}_{A_1}$\\(prompt)};
			\node[blab] at (9.2,0.72) {$m^{1}_{A_1}$\\(measurements)};
			\draw[fill=white, draw=black!70, rounded corners=1pt] (7.25,-1.1) rectangle (7.85,-0.3);
			\foreach \yy in {-0.53,-0.7,-0.87} \draw[blue!60!black, line width=1.1pt] (7.33,\yy) -- (7.77,\yy);
			\draw[arr] (7.95,-0.7) -- (8.6,-0.7);
			\foreach \x/\y/\c in {8.85/-0.55/green!60, 9.2/-0.55/green!60, 9.55/-0.55/red!40, 8.85/-0.9/red!40, 9.2/-0.9/green!60, 9.55/-0.9/red!40}
			\node[pt, fill=\c] at (\x,\y) {};
			\node[blab] at (7.55,-1.45) {$p^{2}_{A_2}$};
			\node[blab] at (9.2,-1.45) {$m^{2}_{A_2}$};
			
			\draw[fill=white, draw=orange!80!black, thick, rounded corners=1pt] (7.25,-3.15) rectangle (7.85,-2.35);
			\foreach \yy in {-2.58,-2.75,-2.92} \draw[blue!60!black, line width=1.1pt] (7.33,\yy) -- (7.77,\yy);
			\draw[arr] (7.95,-2.75) -- (8.6,-2.75);
			\foreach \x/\y/\c in {8.85/-2.6/green!60, 9.2/-2.6/green!60, 9.55/-2.6/green!60, 8.85/-2.95/green!60, 9.55/-2.95/green!60}
			\node[pt, fill=\c] at (\x,\y) {};
			\node[pt, fill=red!40, draw=orange!80!black, dashed, thick] (flip) at (9.2,-2.95) {};
			\node[blab] at (7.55,-3.5) {$p^{*}_{S}$};
			\node[blab] at (9.2,-3.5) {$m^{*}_{S}$};
			\draw[arr, blue!60!black] (7.55,0.25) -- (7.55,-0.15);
			\node[tlab, blue!60!black, anchor=west] at (7.75,0.05) {add / drop / swap units};
			\draw[blue!60!black, thick] (7.55,-1.75) -- (7.55,-1.88);
			\node[font=\fontsize{11}{13}\selectfont, blue!60!black] at (7.55,-1.99) {$\vdots$};
			\draw[arr, blue!60!black] (7.55,-2.08) -- (7.55,-2.2);
			\draw[arr] (pool.east) -- node[tlab, above, sloped, pos=0.55, inner sep=1pt] {assemble} (7.05,1.7);
			\draw[-{Stealth[length=1.6mm]}, thin, dashed, red!70!black,
			decorate, decoration={snake, amplitude=0.8mm, segment length=5mm, post length=3mm}]
			(ux.south) .. controls (4.7,-4.2) and (12.5,-5.2) .. (flip.east);
			\node[tlab, red!70!black, align=center] at (4.8,-3.5) {could flip\\ a label?};
			\begin{scope}[shift={(11.8,-1.9)}]
				\draw[arr] (0,0) -- (0,3.5);  \draw[arr] (0,0) -- (3.45,0);
				\node[tlab, rotate=90] at (-0.32,1.7) {task performance};
				\node[tlab] at (1.72,-0.62) {\# units in the prompt};
				\draw[thick, blue!60!black] plot[smooth] coordinates {(0.05,0.1) (0.5,1.1) (1.0,1.6) (1.6,1.9) (2.0,2.0)};
				\draw[thick, blue!60!black, dashed] plot[smooth] coordinates {(2.0,2.0) (2.4,2.16) (2.75,2.26)};
				\draw[dashed, black!60] (0,2.0) -- (2.0,2.0);
				\node[tlab, black!60, anchor=west] at (0.08,1.86) {$V(S)$};  %
				\draw[dashed, orange!70!black] (0,2.26) -- (2.75,2.26);
				\draw[red!70!black, decorate, decoration={brace, amplitude=1.2mm}] (2.85,2.26) -- (2.85,2.0);
				\node[tlab, red!70!black, anchor=west, align=left] at (2.98,2.09) {$\widehat\epsilon = $};
				\node[tlab, red!70!black, anchor=west, align=left] at (1.9,1.77) {$\widehat V(\widehat N) - V(S)$};
				\draw (2.0,-0.06) -- (2.0,0.06);  \node[tlab] at (1.78,-0.24) {$S$ units seen};
				\draw[blue!60!black, decorate, decoration={brace, mirror, amplitude=1mm}] (2.73,0.08) -- (2.02,0.08);
				\node[tlab, blue!60!black, align=center] at (2,0.58)
				{unseen units\\$P(\mathrm{next\ unit\ is\ new})=\frac{f_1}{n}$};
				\draw (2.75,-0.06) -- (2.75,0.06);
				\node[tlab, orange!60!black, anchor=west] at (2.82,-0.24) {$\widehat N$ total};
				\node[hdr] at (2.05,4.15) {Step 3: Prompt Upper Bounds:\\(i.e. estimating the value of unseen units)};  %
			\end{scope}
	\end{tikzpicture}
    }



==> figs/fig_missing_value.tex <==
\def\FigThreeLhsTitleXY{(2.0,3.55)}    %
\def\FigThreeLhsSubXY{(2.0,3.38)}      %
\def\FigThreeLhsYlabXY{(-0.86,1.55)}   %
\def\FigThreeLhsXlabXY{(2.0,-0.42)}    %
\def\FigThreeRhsXshift{5.9cm}          %
\def\FigThreeRhsYshift{0cm}            %
\def\FigThreeRhsTitleXY{(2.0,3.55)}    %
\def\FigThreeRhsYlabXY{(-0.80,1.55)}   %
\def\FigThreeRhsXlabXY{(2.0,-0.42)}    %
\resizebox{.85\textwidth}{!}{%
\begin{tikzpicture}[lab/.style={font=\scriptsize\itshape, align=center},
  tlab/.style={font=\tiny\itshape, align=center},
  arr/.style={-{Stealth[length=1.8mm]}, thick},
  darr/.style={-{Stealth[length=1.5mm]}, thin, black!60}]
\begin{scope}
  \node[tlab, rotate=90] at \FigThreeLhsYlabXY {task metric};
  \node[tlab] at \FigThreeLhsXlabXY {units included $k$};
  \IfFileExists{figs/gen_value_supervised.tex}{\input{figs/gen_value_supervised.tex}}{}
  \node[lab] at \FigThreeLhsTitleXY {Supervised task (shown here, Hotpot): \\ Prompt Performance Increases};
\end{scope}
\begin{scope}[xshift=\FigThreeRhsXshift, yshift=\FigThreeRhsYshift]
  \draw[arr] (0,0.12) -- (0,3.2); \draw[arr] (0,0.12) -- (4.1,0.12);
  \node[tlab, rotate=90] at \FigThreeRhsYlabXY {bits};
  \node[tlab] at \FigThreeRhsXlabXY {metrics, ordered by achieved bits};
  \IfFileExists{figs/gen_value_unsupervised.tex}{\input{figs/gen_value_unsupervised.tex}}{%
    \node[tlab, red!60!black] at (2.0,1.6) {[pending: unseen-value accumulation\\from the metric-bank value artifacts]};}
  \node[lab] at \FigThreeRhsTitleXY {Unsupervised tasks: Actual Achieved \\ Recovery vs. $\epsilon$-Estimated Ceilings};
\end{scope}
\end{tikzpicture}}%



==> figs/fig_osl_domains.tex <==
\resizebox{.9\textwidth}{!}{%
\begin{tikzpicture}[tlab/.style={font=\tiny\itshape, align=center}]
\input{figs/gen_osl_domains.tex}
\end{tikzpicture}}%



==> figs/fig_osl_granularity.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[tlab/.style={font=\tiny\itshape, align=center}]
\input{figs/gen_osl_types12.tex}
\end{tikzpicture}}\\[4pt]
\resizebox{.9\textwidth}{!}{%
\begin{tikzpicture}[tlab/.style={font=\tiny\itshape, align=center}]
\input{figs/gen_osl_types8.tex}
\end{tikzpicture}}%



==> figs/fig_osl_regimes.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\input{figs/gen_osl_regimes.tex}
\end{tikzpicture}}%



==> figs/fig_osl_types.tex <==
\resizebox{.75\textwidth}{!}{%
\begin{tikzpicture}[tlab/.style={font=\tiny\itshape, align=center}]
\IfFileExists{figs/gen_osl_types.tex}{\input{figs/gen_osl_types.tex}}{}
\end{tikzpicture}}%



==> figs/fig_osl_types6.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[tlab/.style={font=\scriptsize\itshape, align=center}]
\IfFileExists{figs/gen_osl_types6.tex}{\input{figs/gen_osl_types6.tex}}{}
\end{tikzpicture}}%



==> figs/fig_reconstruction.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  card/.style={draw=black!60, fill=white, rounded corners=1.5pt, font=\tiny, inner sep=2pt, minimum width=12.5mm, minimum height=6.5mm, align=left},
  bitR/.style={draw=red!60!black, fill=red!30, font=\tiny\bfseries, inner sep=0pt, minimum width=4.2mm, minimum height=4.2mm},
  bitG/.style={draw=green!50!black, fill=green!25, font=\tiny\bfseries, inner sep=0pt, minimum width=4.2mm, minimum height=4.2mm},
  llm/.style={draw=blue!60!black, fill=blue!10, rounded corners=4pt, font=\small, align=center, inner sep=4pt},
  pcard/.style={draw=orange!80!black, fill=yellow!25, rounded corners=1.5pt, font=\tiny, inner sep=2.5pt, align=center, minimum width=13mm},
  ocard/.style={draw=orange!80!black, fill=orange!25, rounded corners=1.5pt, font=\tiny, inner sep=2.5pt, align=center, minimum width=13mm},
  hdr/.style={font=\scriptsize\bfseries, anchor=north west},
  lab/.style={font=\scriptsize\itshape, align=center},
  tlab/.style={font=\tiny\itshape, align=center},
  arr/.style={-{Stealth[length=1.8mm]}, thick},
]
\draw[black!40, fill=black!4, rounded corners=3pt] (0,-2.45) rectangle (4.55,2.0);
\draw[black!40, fill=black!4, rounded corners=3pt] (4.95,-2.45) rectangle (9.35,2.0);
\draw[black!40, fill=black!4, rounded corners=3pt] (9.75,-2.45) rectangle (14.3,2.0);
\node[hdr] at (0.1,1.9)  {(1) encode examples with the prompt $p$};
\node[hdr] at (5.05,1.9) {(2) re-derive the prompt $p'$};
\node[hdr] at (9.85,1.9) {(3) calculate MI};
\node[card] (x1) at (0.95,1.03)  {``the service\\was slow...''};
\node[card] (x2) at (0.95,0.23) {``arrived hot\\and fresh...''};
\node[card] (x3) at (0.95,-0.57) {``would not\\go back...''};
\node[lab] at (0.95,-1.44) {prompt $p$};
\node[pcard] (pp) at (0.95,-1.8) {``mark complaints''};
\node[llm] (enc) at (2.6,0.23) {transmitter\\LLM $T$};
\draw[arr] (x1.east) to[out=0,in=140] (enc.140);
\draw[arr] (x2.east) -- (enc.west);
\draw[arr] (x3.east) to[out=0,in=220] (enc.220);
\draw[arr] (pp.east) to[out=0,in=-110] (enc.south);
\node[bitR] (b1) at (3.85,1.03)  {1};
\node[bitG] (b2) at (3.85,0.23) {0};
\node[bitR] (b3) at (3.85,-0.57) {1};

\draw[arr] (enc.east) to[out=30,in=180] (b1.west);
\draw[arr] (enc.east) -- (b2.west);
\draw[arr] (enc.east) to[out=-30,in=180] (b3.west);
\node[tlab, align=left, anchor=west] at (2.7,-1.75) {
	\colorbox{red!30}{1} = complaint\\[0.4mm] \colorbox{green!25}{0} = ok
};
\node[card, minimum width=11.5mm] (y1) at (5.85,1.03)  {``the service\\was slow...''};
\node[bitR, right=0.8mm of y1] (c1) {1};
\node[card, minimum width=11.5mm] (y2) at (5.85,0.23) {``arrived hot\\and fresh...''};
\node[bitG, right=0.8mm of y2] (c2) {0};
\node[card, minimum width=11.5mm] (y3) at (5.85,-0.57) {``would not\\go back...''};
\node[bitR, right=0.8mm of y3] (c3) {1};
\node[llm] (dec) at (8.2,0.23) {receiver\\LLM $R$};
\draw[arr] (c1.east) to[out=0,in=140] (dec.140);
\draw[arr] (c2.east) -- (dec.west);
\draw[arr] (c3.east) to[out=0,in=220] (dec.220);
\node[lab] at (8.28,-1.3) {recovered $p'$};
\node[ocard] (pr) at (8.2,-1.8) {``flag negative\\experiences''};
\draw[arr] (dec.south) to[out=-140,in=170] (pr.west);
\node[pcard, minimum width=7mm] (q1) at (11.15,1.24) {$p$};
\node[tlab] (mw) at (11.15,0.64) {$m$};
\node[bitR] at (11.15,0.14) {1};
\node[bitG] at (11.15,-0.31) {0};
\node[bitR] (r1e) at (11.15,-0.76) {1};
\draw[arr] (q1.south) -- (mw.north);
\draw[arr] (mw.south) -- (11.15,0.35);
\node[ocard, minimum width=7mm] (q2) at (12.9,1.24) {$p'$};
\node[tlab] (mp) at (12.9,0.64) {$m'$};
\node[bitR] at (12.9,0.14) {1};
\node[bitG] at (12.9,-0.31) {0};
\node[bitG] (r2e) at (12.9,-0.76) {0};
\draw[arr] (q2.south) -- (mp.north);
\draw[arr] (mp.south) -- (12.9,0.35);
\node[draw=black!60, fill=white, rounded corners=2pt, font=\scriptsize, inner sep=3pt] (mi) at (12.05,-1.82) {$I(m;\, m')$};
\draw[arr] (r1e.south) to[out=-90,in=120] ($(mi.north)+(-0.25,0)$);
\draw[arr] (r2e.south) to[out=-90,in=60] ($(mi.north)+(0.25,0)$);
\end{tikzpicture}}%



==> figs/fig_scaling_envelopes.tex <==
	\resizebox{\textwidth}{!}{%
		\begin{tikzpicture}[
			lab/.style={font=\scriptsize\itshape, align=center},
			tlab/.style={font=\tiny\itshape, align=center},
			arr/.style={-{Stealth[length=1.8mm]}, thick},
			]
			\begin{scope}
				\draw[arr] (0,0) -- (0,3.2); \draw[arr] (0,0) -- (4.3,0);
				\node[tlab, rotate=90] at (-0.82,1.55) {recovery};
				\node[tlab] at (2.1,-0.42) {model scale (Qwen3 family)};
				\IfFileExists{figs/gen_scaling_supervised.tex}{\input{figs/gen_scaling_supervised.tex}}{%
					\node[tlab, red!60!black] at (2.1,1.6) {[OSL battery in flight]};}
				\node[lab] at (2.1,3.45) {supervised benchmarks};
			\end{scope}
			\begin{scope}[shift={(5.6,0)}]
				\draw[arr] (0,0) -- (0,3.2); \draw[arr] (0,0) -- (4.3,0);
				\node[tlab, rotate=90] at (-0.82,1.55) {recovery};
				\node[tlab] at (2.1,-0.42) {capability index $z$ (logit AUC, anchor battery)};
				\IfFileExists{figs/gen_scaling_unsupervised.tex}{\input{figs/gen_scaling_unsupervised.tex}}{}
				\node[lab] at (2.1,3.45) {unsupervised annotation tasks};
			\end{scope}
	\end{tikzpicture}}%



==> figs/fig_tacit_iso.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\input{figs/gen_tacit_iso.tex}
\end{tikzpicture}}%



==> figs/fig_unit_decomp.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[lab/.style={font=\scriptsize\itshape, align=left},
  tlab/.style={font=\tiny\itshape, align=center}]
\IfFileExists{figs/gen_unit_decomp.tex}{\input{figs/gen_unit_decomp.tex}}{}
\end{tikzpicture}}%



==> figs/gen_examples_bank.tex <==
\fill[black!8] (9.50,0.76) rectangle (12.60,1.80);
\node[font=\Tiny, text=black!55, anchor=south east] at (12.40, 0.78) {$\pm 2$ SD noise};
\fill[blue!25] (9.500,1.280) (9.500,2.570) (9.507,2.531) (9.514,2.238) (9.521,2.163) (9.528,2.130) (9.535,2.102) (9.542,2.064) (9.548,2.056) (9.555,2.047) (9.562,2.024) (9.569,2.014) (9.576,1.990) (9.583,1.953) (9.590,1.936) (9.597,1.924) (9.604,1.917) (9.611,1.883) (9.618,1.882) (9.625,1.874) (9.631,1.859) (9.638,1.830) (9.645,1.827) (9.652,1.824) (9.659,1.814) (9.666,1.787) (9.673,1.784) (9.680,1.780) (9.687,1.776) (9.694,1.770) (9.701,1.767) (9.708,1.765) (9.715,1.752) (9.721,1.752) (9.728,1.740) (9.735,1.726) (9.742,1.725) (9.749,1.722) (9.756,1.721) (9.763,1.710) (9.770,1.703) (9.777,1.702) (9.784,1.697) (9.791,1.683) (9.798,1.679) (9.804,1.679) (9.811,1.676) (9.818,1.674) (9.825,1.671) (9.832,1.668) (9.839,1.643) (9.846,1.640) (9.853,1.638) (9.860,1.637) (9.867,1.628) (9.874,1.627) (9.881,1.625) (9.887,1.625) (9.894,1.613) (9.901,1.611) (9.908,1.610) (9.915,1.605) (9.922,1.599) (9.929,1.596) (9.936,1.593) (9.943,1.589) (9.950,1.577) (9.957,1.577) (9.964,1.574) (9.971,1.542) (9.977,1.542) (9.984,1.537) (9.991,1.535) (9.998,1.531) (10.005,1.530) (10.012,1.530) (10.019,1.528) (10.026,1.525) (10.033,1.524) (10.040,1.521) (10.047,1.521) (10.054,1.521) (10.060,1.511) (10.067,1.507) (10.074,1.503) (10.081,1.502) (10.088,1.502) (10.095,1.497) (10.102,1.494) (10.109,1.492) (10.116,1.484) (10.123,1.482) (10.130,1.480) (10.137,1.479) (10.144,1.477) (10.150,1.476) (10.157,1.476) (10.164,1.473) (10.171,1.468) (10.178,1.467) (10.185,1.466) (10.192,1.461) (10.199,1.458) (10.206,1.455) (10.213,1.447) (10.220,1.447) (10.227,1.445) (10.233,1.444) (10.240,1.444) (10.247,1.444) (10.254,1.440) (10.261,1.436) (10.268,1.434) (10.275,1.432) (10.282,1.427) (10.289,1.426) (10.296,1.426) (10.303,1.417) (10.310,1.415) (10.317,1.410) (10.323,1.410) (10.330,1.406) (10.337,1.406) (10.344,1.405) (10.351,1.405) (10.358,1.405) (10.365,1.403) (10.372,1.400) (10.379,1.399) (10.386,1.394) (10.393,1.391) (10.400,1.390) (10.406,1.387) (10.413,1.384) (10.420,1.384) (10.427,1.383) (10.434,1.383) (10.441,1.380) (10.448,1.379) (10.455,1.378) (10.462,1.378) (10.469,1.377) (10.476,1.377) (10.483,1.377) (10.490,1.376) (10.496,1.376) (10.503,1.374) (10.510,1.373) (10.517,1.373) (10.524,1.372) (10.531,1.367) (10.538,1.364) (10.545,1.362) (10.552,1.357) (10.559,1.357) (10.566,1.356) (10.573,1.352) (10.579,1.348) (10.586,1.346) (10.593,1.346) (10.600,1.343) (10.607,1.342) (10.614,1.342) (10.621,1.342) (10.628,1.341) (10.635,1.341) (10.642,1.340) (10.649,1.339) (10.656,1.338) (10.662,1.338) (10.669,1.338) (10.676,1.337) (10.683,1.337) (10.690,1.337) (10.697,1.335) (10.704,1.333) (10.711,1.333) (10.718,1.332) (10.725,1.331) (10.732,1.331) (10.739,1.331) (10.746,1.330) (10.752,1.330) (10.759,1.329) (10.766,1.328) (10.773,1.327) (10.780,1.322) (10.787,1.321) (10.794,1.321) (10.801,1.320) (10.808,1.319) (10.815,1.318) (10.822,1.318) (10.829,1.317) (10.835,1.317) (10.842,1.317) (10.849,1.317) (10.856,1.316) (10.863,1.316) (10.870,1.316) (10.877,1.315) (10.884,1.314) (10.891,1.312) (10.898,1.311) (10.905,1.309) (10.912,1.309) (10.919,1.309) (10.925,1.308) (10.932,1.307) (10.939,1.304) (10.946,1.303) (10.953,1.301) (10.960,1.300) (10.967,1.299) (10.974,1.298) (10.981,1.298) (10.988,1.298) (10.995,1.296) (11.002,1.296) (11.008,1.296) (11.015,1.295) (11.022,1.295) (11.029,1.295) (11.036,1.294) (11.043,1.294) (11.050,1.293) (11.057,1.291) (11.064,1.291) (11.071,1.291) (11.078,1.290) (11.085,1.290) (11.092,1.290) (11.098,1.290) (11.105,1.289) (11.112,1.289) (11.119,1.289) (11.126,1.289) (11.133,1.289) (11.140,1.288) (11.147,1.288) (11.154,1.287) (11.161,1.287) (11.168,1.286) (11.175,1.286) (11.181,1.286) (11.188,1.286) (11.195,1.286) (11.202,1.285) (11.209,1.285) (11.216,1.284) (11.223,1.284) (11.230,1.283) (11.237,1.282) (11.244,1.282) (11.251,1.281) (11.258,1.280) (11.265,1.280) (11.271,1.280) (11.278,1.280) (11.285,1.280) (11.292,1.280) (11.299,1.280) (11.306,1.280) (11.313,1.280) (11.320,1.280) (11.327,1.280) (11.334,1.280) (11.341,1.280) (11.348,1.280) (11.354,1.280) (11.361,1.280) (11.368,1.280) (11.375,1.280) (11.382,1.280) (11.389,1.280) (11.396,1.280) (11.403,1.280) (11.410,1.280) (11.417,1.280) (11.424,1.280) (11.431,1.280) (11.438,1.280) (11.444,1.280) (11.451,1.280) (11.458,1.280) (11.465,1.280) (11.472,1.280) (11.479,1.280) (11.486,1.280) (11.493,1.280) (11.500,1.280) (11.507,1.280) (11.514,1.280) (11.521,1.280) (11.527,1.280) (11.534,1.280) (11.541,1.280) (11.548,1.280) (11.555,1.280) (11.562,1.279) (11.569,1.279) (11.576,1.279) (11.583,1.278) (11.590,1.276) (11.597,1.273) (11.604,1.273) (11.610,1.273) (11.617,1.272) (11.624,1.271) (11.631,1.271) (11.638,1.270) (11.645,1.269) (11.652,1.269) (11.659,1.269) (11.666,1.269) (11.673,1.269) (11.680,1.269) (11.687,1.267) (11.694,1.267) (11.700,1.266) (11.707,1.264) (11.714,1.264) (11.721,1.261) (11.728,1.260) (11.735,1.259) (11.742,1.257) (11.749,1.257) (11.756,1.256) (11.763,1.255) (11.770,1.253) (11.777,1.252) (11.783,1.248) (11.790,1.248) (11.797,1.247) (11.804,1.246) (11.811,1.245) (11.818,1.244) (11.825,1.244) (11.832,1.243) (11.839,1.242) (11.846,1.240) (11.853,1.240) (11.860,1.239) (11.867,1.238) (11.873,1.235) (11.880,1.235) (11.887,1.233) (11.894,1.232) (11.901,1.232) (11.908,1.232) (11.915,1.231) (11.922,1.229) (11.929,1.225) (11.936,1.224) (11.943,1.224) (11.950,1.224) (11.956,1.213) (11.963,1.213) (11.970,1.212) (11.977,1.208) (11.984,1.208) (11.991,1.208) (11.998,1.208) (12.005,1.207) (12.012,1.207) (12.019,1.206) (12.026,1.204) (12.033,1.204) (12.040,1.202) (12.046,1.195) (12.053,1.195) (12.060,1.193) (12.067,1.187) (12.074,1.183) (12.081,1.179) (12.088,1.176) (12.095,1.173) (12.102,1.172) (12.109,1.162) (12.116,1.161) (12.123,1.161) (12.129,1.159) (12.136,1.154) (12.143,1.145) (12.150,1.145) (12.157,1.145) (12.164,1.140) (12.171,1.139) (12.178,1.139) (12.185,1.137) (12.192,1.134) (12.199,1.134) (12.206,1.133) (12.212,1.126) (12.219,1.113) (12.226,1.110) (12.233,1.108) (12.240,1.102) (12.247,1.101) (12.254,1.099) (12.261,1.097) (12.268,1.095) (12.275,1.095) (12.282,1.094) (12.289,1.094) (12.296,1.093) (12.302,1.092) (12.309,1.090) (12.316,1.090) (12.323,1.082) (12.330,1.075) (12.337,1.072) (12.344,1.065) (12.351,1.065) (12.358,1.061) (12.365,1.056) (12.372,1.052) (12.379,1.037) (12.385,1.032) (12.392,1.024) (12.399,0.998) (12.406,0.993) (12.413,0.987) (12.420,0.980) (12.427,0.978) (12.434,0.962) (12.441,0.960) (12.448,0.958) (12.455,0.952) (12.462,0.952) (12.469,0.951) (12.475,0.843) (12.482,0.842) (12.489,0.826) (12.496,0.809) (12.503,0.767) (12.510,0.763) (12.517,0.759) (12.524,0.730) (12.531,0.730) (12.538,0.729) (12.545,0.668) (12.552,0.637) (12.558,0.637) (12.565,0.588) (12.572,0.515) (12.579,0.423) (12.586,0.365) (12.593,0.300) (12.600,0.300) (12.600,1.280) -- cycle;
\draw[blue!55!black, line width=0.5pt] plot coordinates {(9.500,2.570) (9.507,2.531) (9.514,2.238) (9.521,2.163) (9.528,2.130) (9.535,2.102) (9.542,2.064) (9.548,2.056) (9.555,2.047) (9.562,2.024) (9.569,2.014) (9.576,1.990) (9.583,1.953) (9.590,1.936) (9.597,1.924) (9.604,1.917) (9.611,1.883) (9.618,1.882) (9.625,1.874) (9.631,1.859) (9.638,1.830) (9.645,1.827) (9.652,1.824) (9.659,1.814) (9.666,1.787) (9.673,1.784) (9.680,1.780) (9.687,1.776) (9.694,1.770) (9.701,1.767) (9.708,1.765) (9.715,1.752) (9.721,1.752) (9.728,1.740) (9.735,1.726) (9.742,1.725) (9.749,1.722) (9.756,1.721) (9.763,1.710) (9.770,1.703) (9.777,1.702) (9.784,1.697) (9.791,1.683) (9.798,1.679) (9.804,1.679) (9.811,1.676) (9.818,1.674) (9.825,1.671) (9.832,1.668) (9.839,1.643) (9.846,1.640) (9.853,1.638) (9.860,1.637) (9.867,1.628) (9.874,1.627) (9.881,1.625) (9.887,1.625) (9.894,1.613) (9.901,1.611) (9.908,1.610) (9.915,1.605) (9.922,1.599) (9.929,1.596) (9.936,1.593) (9.943,1.589) (9.950,1.577) (9.957,1.577) (9.964,1.574) (9.971,1.542) (9.977,1.542) (9.984,1.537) (9.991,1.535) (9.998,1.531) (10.005,1.530) (10.012,1.530) (10.019,1.528) (10.026,1.525) (10.033,1.524) (10.040,1.521) (10.047,1.521) (10.054,1.521) (10.060,1.511) (10.067,1.507) (10.074,1.503) (10.081,1.502) (10.088,1.502) (10.095,1.497) (10.102,1.494) (10.109,1.492) (10.116,1.484) (10.123,1.482) (10.130,1.480) (10.137,1.479) (10.144,1.477) (10.150,1.476) (10.157,1.476) (10.164,1.473) (10.171,1.468) (10.178,1.467) (10.185,1.466) (10.192,1.461) (10.199,1.458) (10.206,1.455) (10.213,1.447) (10.220,1.447) (10.227,1.445) (10.233,1.444) (10.240,1.444) (10.247,1.444) (10.254,1.440) (10.261,1.436) (10.268,1.434) (10.275,1.432) (10.282,1.427) (10.289,1.426) (10.296,1.426) (10.303,1.417) (10.310,1.415) (10.317,1.410) (10.323,1.410) (10.330,1.406) (10.337,1.406) (10.344,1.405) (10.351,1.405) (10.358,1.405) (10.365,1.403) (10.372,1.400) (10.379,1.399) (10.386,1.394) (10.393,1.391) (10.400,1.390) (10.406,1.387) (10.413,1.384) (10.420,1.384) (10.427,1.383) (10.434,1.383) (10.441,1.380) (10.448,1.379) (10.455,1.378) (10.462,1.378) (10.469,1.377) (10.476,1.377) (10.483,1.377) (10.490,1.376) (10.496,1.376) (10.503,1.374) (10.510,1.373) (10.517,1.373) (10.524,1.372) (10.531,1.367) (10.538,1.364) (10.545,1.362) (10.552,1.357) (10.559,1.357) (10.566,1.356) (10.573,1.352) (10.579,1.348) (10.586,1.346) (10.593,1.346) (10.600,1.343) (10.607,1.342) (10.614,1.342) (10.621,1.342) (10.628,1.341) (10.635,1.341) (10.642,1.340) (10.649,1.339) (10.656,1.338) (10.662,1.338) (10.669,1.338) (10.676,1.337) (10.683,1.337) (10.690,1.337) (10.697,1.335) (10.704,1.333) (10.711,1.333) (10.718,1.332) (10.725,1.331) (10.732,1.331) (10.739,1.331) (10.746,1.330) (10.752,1.330) (10.759,1.329) (10.766,1.328) (10.773,1.327) (10.780,1.322) (10.787,1.321) (10.794,1.321) (10.801,1.320) (10.808,1.319) (10.815,1.318) (10.822,1.318) (10.829,1.317) (10.835,1.317) (10.842,1.317) (10.849,1.317) (10.856,1.316) (10.863,1.316) (10.870,1.316) (10.877,1.315) (10.884,1.314) (10.891,1.312) (10.898,1.311) (10.905,1.309) (10.912,1.309) (10.919,1.309) (10.925,1.308) (10.932,1.307) (10.939,1.304) (10.946,1.303) (10.953,1.301) (10.960,1.300) (10.967,1.299) (10.974,1.298) (10.981,1.298) (10.988,1.298) (10.995,1.296) (11.002,1.296) (11.008,1.296) (11.015,1.295) (11.022,1.295) (11.029,1.295) (11.036,1.294) (11.043,1.294) (11.050,1.293) (11.057,1.291) (11.064,1.291) (11.071,1.291) (11.078,1.290) (11.085,1.290) (11.092,1.290) (11.098,1.290) (11.105,1.289) (11.112,1.289) (11.119,1.289) (11.126,1.289) (11.133,1.289) (11.140,1.288) (11.147,1.288) (11.154,1.287) (11.161,1.287) (11.168,1.286) (11.175,1.286) (11.181,1.286) (11.188,1.286) (11.195,1.286) (11.202,1.285) (11.209,1.285) (11.216,1.284) (11.223,1.284) (11.230,1.283) (11.237,1.282) (11.244,1.282) (11.251,1.281) (11.258,1.280) (11.265,1.280) (11.271,1.280) (11.278,1.280) (11.285,1.280) (11.292,1.280) (11.299,1.280) (11.306,1.280) (11.313,1.280) (11.320,1.280) (11.327,1.280) (11.334,1.280) (11.341,1.280) (11.348,1.280) (11.354,1.280) (11.361,1.280) (11.368,1.280) (11.375,1.280) (11.382,1.280) (11.389,1.280) (11.396,1.280) (11.403,1.280) (11.410,1.280) (11.417,1.280) (11.424,1.280) (11.431,1.280) (11.438,1.280) (11.444,1.280) (11.451,1.280) (11.458,1.280) (11.465,1.280) (11.472,1.280) (11.479,1.280) (11.486,1.280) (11.493,1.280) (11.500,1.280) (11.507,1.280) (11.514,1.280) (11.521,1.280) (11.527,1.280) (11.534,1.280) (11.541,1.280) (11.548,1.280) (11.555,1.280) (11.562,1.279) (11.569,1.279) (11.576,1.279) (11.583,1.278) (11.590,1.276) (11.597,1.273) (11.604,1.273) (11.610,1.273) (11.617,1.272) (11.624,1.271) (11.631,1.271) (11.638,1.270) (11.645,1.269) (11.652,1.269) (11.659,1.269) (11.666,1.269) (11.673,1.269) (11.680,1.269) (11.687,1.267) (11.694,1.267) (11.700,1.266) (11.707,1.264) (11.714,1.264) (11.721,1.261) (11.728,1.260) (11.735,1.259) (11.742,1.257) (11.749,1.257) (11.756,1.256) (11.763,1.255) (11.770,1.253) (11.777,1.252) (11.783,1.248) (11.790,1.248) (11.797,1.247) (11.804,1.246) (11.811,1.245) (11.818,1.244) (11.825,1.244) (11.832,1.243) (11.839,1.242) (11.846,1.240) (11.853,1.240) (11.860,1.239) (11.867,1.238) (11.873,1.235) (11.880,1.235) (11.887,1.233) (11.894,1.232) (11.901,1.232) (11.908,1.232) (11.915,1.231) (11.922,1.229) (11.929,1.225) (11.936,1.224) (11.943,1.224) (11.950,1.224) (11.956,1.213) (11.963,1.213) (11.970,1.212) (11.977,1.208) (11.984,1.208) (11.991,1.208) (11.998,1.208) (12.005,1.207) (12.012,1.207) (12.019,1.206) (12.026,1.204) (12.033,1.204) (12.040,1.202) (12.046,1.195) (12.053,1.195) (12.060,1.193) (12.067,1.187) (12.074,1.183) (12.081,1.179) (12.088,1.176) (12.095,1.173) (12.102,1.172) (12.109,1.162) (12.116,1.161) (12.123,1.161) (12.129,1.159) (12.136,1.154) (12.143,1.145) (12.150,1.145) (12.157,1.145) (12.164,1.140) (12.171,1.139) (12.178,1.139) (12.185,1.137) (12.192,1.134) (12.199,1.134) (12.206,1.133) (12.212,1.126) (12.219,1.113) (12.226,1.110) (12.233,1.108) (12.240,1.102) (12.247,1.101) (12.254,1.099) (12.261,1.097) (12.268,1.095) (12.275,1.095) (12.282,1.094) (12.289,1.094) (12.296,1.093) (12.302,1.092) (12.309,1.090) (12.316,1.090) (12.323,1.082) (12.330,1.075) (12.337,1.072) (12.344,1.065) (12.351,1.065) (12.358,1.061) (12.365,1.056) (12.372,1.052) (12.379,1.037) (12.385,1.032) (12.392,1.024) (12.399,0.998) (12.406,0.993) (12.413,0.987) (12.420,0.980) (12.427,0.978) (12.434,0.962) (12.441,0.960) (12.448,0.958) (12.455,0.952) (12.462,0.952) (12.469,0.951) (12.475,0.843) (12.482,0.842) (12.489,0.826) (12.496,0.809) (12.503,0.767) (12.510,0.763) (12.517,0.759) (12.524,0.730) (12.531,0.730) (12.538,0.729) (12.545,0.668) (12.552,0.637) (12.558,0.637) (12.565,0.588) (12.572,0.515) (12.579,0.423) (12.586,0.365) (12.593,0.300) (12.600,0.300)};
\draw[black!50, densely dashed, line width=0.4pt] (9.50,1.28) -- (12.60,1.28);
\draw[-{Stealth[length=1.4mm]}] (9.45,0.25) -- (9.45,2.87);
\draw (9.41,0.30) -- (9.49,0.30);
\node[tlab, anchor=east] at (9.38,0.30) {-.10};
\draw (9.41,1.28) -- (9.49,1.28);
\node[tlab, anchor=east] at (9.38,1.28) {0};
\draw (9.41,1.77) -- (9.49,1.77);
\node[tlab, anchor=east] at (9.38,1.77) {+.05};
\draw (9.41,2.26) -- (9.49,2.26);
\node[tlab, anchor=east] at (9.38,2.26) {+.10};
\draw (9.41,2.75) -- (9.49,2.75);
\node[tlab, anchor=east] at (9.38,2.75) {+.15};
\node[tlab, rotate=90] at (8.70,1.52) {$\Delta$ Recovery w/ examples (bits)};
\fill[orange!45] (9.500,2.570) circle (0.025);
\fill[orange!45] (9.507,2.531) circle (0.025);
\fill[orange!45] (9.514,2.238) circle (0.025);
\fill[orange!45] (9.528,2.130) circle (0.025);
\fill[orange!45] (9.535,2.102) circle (0.025);
\fill[orange!45] (9.548,2.056) circle (0.025);
\fill[orange!45] (9.555,2.047) circle (0.025);
\fill[orange!45] (9.562,2.024) circle (0.025);
\fill[orange!45] (9.569,2.014) circle (0.025);
\fill[orange!45] (9.583,1.953) circle (0.025);
\fill[orange!45] (9.597,1.924) circle (0.025);
\fill[orange!45] (9.611,1.883) circle (0.025);
\fill[orange!45] (9.618,1.882) circle (0.025);
\fill[orange!45] (9.631,1.859) circle (0.025);
\fill[orange!45] (9.638,1.830) circle (0.025);
\fill[orange!45] (9.652,1.824) circle (0.025);
\fill[orange!45] (9.659,1.814) circle (0.025);
\fill[orange!45] (9.666,1.787) circle (0.025);
\fill[orange!45] (9.673,1.784) circle (0.025);
\fill[orange!45] (9.680,1.780) circle (0.025);
\fill[orange!45] (9.687,1.776) circle (0.025);
\fill[orange!45] (9.694,1.770) circle (0.025);
\fill[orange!45] (9.701,1.767) circle (0.025);
\fill[orange!45] (9.708,1.765) circle (0.025);
\fill[orange!45] (9.715,1.752) circle (0.025);
\fill[orange!45] (9.728,1.740) circle (0.025);
\fill[orange!45] (9.735,1.726) circle (0.025);
\fill[orange!45] (9.742,1.725) circle (0.025);
\fill[orange!45] (9.749,1.722) circle (0.025);
\fill[orange!45] (9.756,1.721) circle (0.025);
\fill[orange!45] (9.763,1.710) circle (0.025);
\fill[orange!45] (9.770,1.703) circle (0.025);
\fill[orange!45] (9.777,1.702) circle (0.025);
\fill[orange!45] (9.784,1.697) circle (0.025);
\fill[orange!45] (9.798,1.679) circle (0.025);
\fill[orange!45] (9.804,1.679) circle (0.025);
\fill[orange!45] (9.811,1.676) circle (0.025);
\fill[orange!45] (9.818,1.674) circle (0.025);
\fill[orange!45] (9.825,1.671) circle (0.025);
\fill[orange!45] (9.839,1.643) circle (0.025);
\fill[orange!45] (9.867,1.628) circle (0.025);
\fill[orange!45] (9.874,1.627) circle (0.025);
\fill[orange!45] (9.881,1.625) circle (0.025);
\fill[orange!45] (9.887,1.625) circle (0.025);
\fill[orange!45] (9.894,1.613) circle (0.025);
\fill[orange!45] (9.908,1.610) circle (0.025);
\fill[orange!45] (9.915,1.605) circle (0.025);
\fill[orange!45] (9.922,1.599) circle (0.025);
\fill[orange!45] (9.929,1.596) circle (0.025);
\fill[orange!45] (9.943,1.589) circle (0.025);
\fill[orange!45] (9.950,1.577) circle (0.025);
\fill[orange!45] (9.964,1.574) circle (0.025);
\fill[orange!45] (9.971,1.542) circle (0.025);
\fill[orange!45] (9.991,1.535) circle (0.025);
\fill[orange!45] (10.019,1.528) circle (0.025);
\fill[orange!45] (10.026,1.525) circle (0.025);
\fill[orange!45] (10.047,1.521) circle (0.025);
\fill[orange!45] (10.081,1.502) circle (0.025);
\fill[orange!45] (10.095,1.497) circle (0.025);
\fill[orange!45] (10.116,1.484) circle (0.025);
\fill[orange!45] (10.150,1.476) circle (0.025);
\fill[orange!45] (10.157,1.476) circle (0.025);
\fill[orange!45] (10.254,1.440) circle (0.025);
\fill[orange!45] (10.296,1.426) circle (0.025);
\fill[orange!45] (10.510,1.373) circle (0.025);
\fill[orange!45] (11.098,1.290) circle (0.025);
\fill[orange!45] (11.652,1.269) circle (0.025);
\fill[orange!45] (11.659,1.269) circle (0.025);
\fill[orange!45] (11.984,1.208) circle (0.025);
\fill[orange!45] (12.033,1.204) circle (0.025);
\fill[orange!45] (12.067,1.187) circle (0.025);
\fill[orange!45] (12.129,1.159) circle (0.025);
\fill[orange!45] (12.247,1.101) circle (0.025);
\fill[orange!45] (12.309,1.090) circle (0.025);
\fill[orange!45] (9.590,1.936) circle (0.025);
\fill[orange!45] (9.625,1.874) circle (0.025);
\fill[orange!45] (9.977,1.542) circle (0.025);
\fill[orange!45] (10.040,1.521) circle (0.025);
\fill[orange!85!black] (9.521,2.163) circle (0.045);
\draw[orange!60!black, line width=0.35pt] (9.571,2.163) -- (10.07,2.74);
\node[font=\scriptsize, text=orange!55!black, anchor=west] at (10.10,2.74) {parody craft (humor)};
\fill[orange!85!black] (9.542,2.064) circle (0.045);
\draw[orange!60!black, line width=0.35pt] (9.592,2.064) -- (10.07,2.49);
\node[font=\scriptsize, text=orange!55!black, anchor=west] at (10.10,2.49) {show-don't-tell (humor)};
\fill[orange!85!black] (9.576,1.990) circle (0.045);
\draw[orange!60!black, line width=0.35pt] (9.626,1.990) -- (10.07,2.24);
\node[font=\scriptsize, text=orange!55!black, anchor=west] at (10.10,2.24) {constructive content (math)};
\fill[orange!85!black] (9.604,1.917) circle (0.045);
\draw[orange!60!black, line width=0.35pt] (9.654,1.917) -- (10.07,1.99);
\node[font=\scriptsize, text=orange!55!black, anchor=west] at (10.10,1.99) {character motivation (creative writing)};
\fill[orange!85!black] (9.645,1.827) circle (0.045);
\draw[orange!60!black, line width=0.35pt] (9.695,1.827) -- (10.07,1.74);
\node[font=\scriptsize, text=orange!55!black, anchor=west] at (10.10,1.74) {novelty (peer review)};
\node[font=\Tiny, text=black!60, anchor=south west, align=left] at (9.60,0.33) {Count: 42 beyond noise};



==> figs/gen_mass_supervised.tex <==
\draw (-0.06,0.12) -- (0.05,0.12); \node[tlab, anchor=east] at (-0.09,0.12) {0.00};
\draw (-0.06,0.83) -- (0.05,0.83); \node[tlab, anchor=east] at (-0.09,0.83) {0.25};
\draw (-0.06,1.54) -- (0.05,1.54); \node[tlab, anchor=east] at (-0.09,1.54) {0.50};
\draw (-0.06,2.26) -- (0.05,2.26); \node[tlab, anchor=east] at (-0.09,2.26) {0.75};
\draw (-0.06,2.97) -- (0.05,2.97); \node[tlab, anchor=east] at (-0.09,2.97) {1.00};
\draw (0.67,-0.05) -- (0.67,0.05); \node[tlab] at (0.67,-0.2) {$10^{1}$};
\draw (3.03,-0.05) -- (3.03,0.05); \node[tlab] at (3.03,-0.2) {$10^{2}$};
\draw[red!70!black, densely dotted] (0.15,0.41) -- (3.95,0.41);
\draw[red!65!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.82) (0.86,2.65) (1.27,2.50) (1.57,2.43) (1.80,2.36) (1.98,2.29) (2.14,2.24) (2.28,2.20)};
\draw[red!65!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.89) (0.86,2.82) (1.27,2.69) (1.57,2.58) (1.80,2.49) (1.98,2.38) (2.14,2.28) (2.28,2.20)};
\draw[blue!60!black, very thick] plot[smooth] coordinates {(0.15,2.85) (0.86,2.71) (1.27,2.57) (1.57,2.41) (1.80,2.29) (1.98,2.16) (2.14,2.04) (2.28,1.96) (2.40,1.87) (2.51,1.80) (2.60,1.73) (2.69,1.64) (2.77,1.57) (2.85,1.52) (2.92,1.46) (2.99,1.41) (3.05,1.36) (3.11,1.30) (3.16,1.25) (3.22,1.22) (3.27,1.17) (3.31,1.13) (3.36,1.09) (3.40,1.06) (3.44,1.02) (3.48,0.99) (3.52,0.96) (3.56,0.93) (3.60,0.90) (3.63,0.88) (3.66,0.86) (3.70,0.83) (3.73,0.81) (3.76,0.79) (3.79,0.77) (3.82,0.76) (3.84,0.74) (3.87,0.73) (3.90,0.72) (3.92,0.71) (3.95,0.70)};
\draw[red!65!black, very thick] plot[smooth] coordinates {(0.15,2.88) (0.86,2.83) (1.27,2.77) (1.57,2.74) (1.80,2.66) (1.98,2.60) (2.14,2.56) (2.28,2.51) (2.40,2.46) (2.51,2.42) (2.60,2.38) (2.69,2.34) (2.77,2.29) (2.85,2.26) (2.92,2.21) (2.99,2.18) (3.05,2.13) (3.11,2.10) (3.16,2.07) (3.22,2.04) (3.27,2.01) (3.31,1.98) (3.36,1.95) (3.40,1.93) (3.44,1.91) (3.48,1.88) (3.52,1.87)};
\draw[blue!60!black, very thick] plot[smooth] coordinates {(0.15,2.84) (0.86,2.60) (1.27,2.45) (1.57,2.31) (1.80,2.13) (1.98,2.02) (2.14,1.89) (2.28,1.80) (2.40,1.69) (2.51,1.60) (2.60,1.50) (2.69,1.43) (2.77,1.36) (2.85,1.28) (2.92,1.21) (2.99,1.16) (3.05,1.10) (3.11,1.05) (3.16,1.00) (3.22,0.95) (3.27,0.91) (3.31,0.86) (3.36,0.82) (3.40,0.79) (3.44,0.75) (3.48,0.72) (3.52,0.69) (3.56,0.66) (3.60,0.63) (3.63,0.61) (3.66,0.58) (3.70,0.56) (3.73,0.54) (3.76,0.52) (3.79,0.50)};
\node[tlab, anchor=south west, align=left, draw=black!30, fill=white, inner sep=2pt] at (2.45,0.15) {\textcolor{blue!60!black}{\rule[0.5ex]{3mm}{1pt}} saturating (2) \\[0.2mm] \textcolor{red!65!black}{\rule[0.5ex]{3mm}{1pt}} climbing (3)};
\node[tlab, blue!60!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.5pt] (a142) at (0.22,1.42) {hotpot};
\draw[darr, blue!60!black] (a142.east) -- (3.56,0.93);
\node[tlab, red!65!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.5pt] (a109) at (0.22,1.10) {hover};
\draw[darr, red!65!black] (a109.east) -- (3.16,2.07);
\node[tlab, blue!60!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.5pt] (a77) at (0.22,0.78) {ifbench};
\draw[darr, blue!60!black] (a77.east) -- (3.40,0.79);



==> figs/gen_mass_unsupervised.tex <==
\draw (-0.06,0.12) -- (0.05,0.12); \node[tlab, anchor=east] at (-0.09,0.12) {0.00};
\draw (-0.06,0.83) -- (0.05,0.83); \node[tlab, anchor=east] at (-0.09,0.83) {0.25};
\draw (-0.06,1.54) -- (0.05,1.54); \node[tlab, anchor=east] at (-0.09,1.54) {0.50};
\draw (-0.06,2.26) -- (0.05,2.26); \node[tlab, anchor=east] at (-0.09,2.26) {0.75};
\draw (-0.06,2.97) -- (0.05,2.97); \node[tlab, anchor=east] at (-0.09,2.97) {1.00};
\draw (0.48,-0.05) -- (0.48,0.05); \node[tlab] at (0.48,-0.2) {$10^{2}$};
\draw (1.57,-0.05) -- (1.57,0.05); \node[tlab] at (1.57,-0.2) {$10^{3}$};
\draw (2.65,-0.05) -- (2.65,0.05); \node[tlab] at (2.65,-0.2) {$10^{4}$};
\draw (3.74,-0.05) -- (3.74,0.05); \node[tlab] at (3.74,-0.2) {$10^{5}$};
\draw[red!70!black, densely dotted] (0.15,0.41) -- (3.95,0.41);
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,1.72) (0.30,1.92) (0.43,1.94) (0.58,1.93) (0.72,1.85) (0.86,1.82) (1.00,1.82) (1.14,1.74) (1.29,1.59) (1.43,1.44) (1.57,1.30) (1.71,1.12) (1.85,0.98) (1.99,0.89) (2.14,0.74) (2.28,0.62) (2.42,0.55) (2.56,0.50) (2.70,0.44) (2.84,0.39) (2.99,0.37) (3.13,0.36) (3.27,0.32) (3.41,0.29) (3.55,0.28) (3.60,0.28)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.69) (0.30,2.76) (0.43,2.81) (0.58,2.85) (0.72,2.75) (0.86,2.72) (1.00,2.69) (1.14,2.63) (1.29,2.64) (1.43,2.64) (1.57,2.65) (1.71,2.65) (1.85,2.61) (1.99,2.51) (2.14,2.31) (2.28,2.23) (2.42,2.23) (2.56,2.25) (2.70,2.23) (2.84,2.17) (2.99,2.06) (3.13,2.00) (3.27,1.96) (3.41,1.82) (3.55,1.79) (3.60,1.80)};
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.51) (0.30,2.34) (0.43,2.34) (0.58,2.44) (0.72,2.32) (0.86,2.24) (1.00,1.96) (1.14,1.86) (1.29,1.81) (1.43,1.64) (1.57,1.48) (1.71,1.34) (1.85,1.21) (1.99,1.03) (2.14,0.93) (2.28,0.84) (2.42,0.72) (2.56,0.62) (2.70,0.55) (2.84,0.47) (2.99,0.42) (3.13,0.38) (3.27,0.35) (3.41,0.32) (3.55,0.29) (3.60,0.27)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.97) (0.58,2.97) (0.72,2.97) (0.86,2.97) (1.00,2.95) (1.14,2.94) (1.29,2.95) (1.43,2.91) (1.57,2.89) (1.71,2.88) (1.85,2.86) (1.99,2.84) (2.14,2.77) (2.28,2.76) (2.42,2.73) (2.56,2.75) (2.70,2.76) (2.84,2.75) (2.99,2.74) (3.13,2.67) (3.27,2.70) (3.41,2.73) (3.55,2.70) (3.60,2.70)};
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.00) (0.30,2.05) (0.43,2.03) (0.58,1.95) (0.72,1.58) (0.86,1.44) (1.00,1.26) (1.14,1.24) (1.29,1.18) (1.43,1.13) (1.57,1.05) (1.71,0.94) (1.85,0.82) (1.99,0.69) (2.14,0.60) (2.28,0.57) (2.42,0.50) (2.56,0.45) (2.70,0.39) (2.84,0.33) (2.99,0.30) (3.13,0.27) (3.27,0.27) (3.41,0.26)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.86) (0.30,2.80) (0.43,2.84) (0.58,2.85) (0.72,2.71) (0.86,2.68) (1.00,2.61) (1.14,2.54) (1.29,2.44) (1.43,2.48) (1.57,2.49) (1.71,2.48) (1.85,2.43) (1.99,2.35) (2.14,2.27) (2.28,2.28) (2.42,2.27) (2.56,2.24) (2.70,2.14) (2.84,1.99) (2.99,1.91) (3.13,1.79) (3.27,1.79) (3.41,1.77)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.89) (0.43,2.91) (0.58,2.92) (0.72,2.94) (0.86,2.89) (1.00,2.79) (1.14,2.71) (1.29,2.70) (1.43,2.75) (1.57,2.75) (1.71,2.73) (1.85,2.70) (1.99,2.69) (2.14,2.67) (2.28,2.70) (2.42,2.73) (2.56,2.74) (2.70,2.74) (2.84,2.64) (2.99,2.59) (3.13,2.53) (3.27,2.54) (3.41,2.54)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.97) (0.58,2.74) (0.72,2.76) (0.86,2.79) (1.00,2.84) (1.14,2.81) (1.29,2.80) (1.43,2.79) (1.57,2.79) (1.71,2.75) (1.85,2.74) (1.99,2.67) (2.14,2.66) (2.28,2.67) (2.42,2.67) (2.56,2.65) (2.70,2.59) (2.84,2.52) (2.99,2.43) (3.13,2.31) (3.27,2.30) (3.41,2.24) (3.45,2.22)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.97) (0.58,2.74) (0.72,2.76) (0.86,2.82) (1.00,2.86) (1.14,2.89) (1.29,2.91) (1.43,2.91) (1.57,2.90) (1.71,2.89) (1.85,2.90) (1.99,2.89) (2.14,2.89) (2.28,2.89) (2.42,2.90) (2.56,2.89) (2.70,2.86) (2.84,2.83) (2.99,2.82) (3.13,2.77) (3.27,2.77) (3.41,2.77) (3.45,2.77)};
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.29) (0.30,2.38) (0.43,2.09) (0.58,2.09) (0.72,2.08) (0.86,1.93) (1.00,1.73) (1.14,1.55) (1.29,1.46) (1.43,1.37) (1.57,1.23) (1.71,1.15) (1.85,1.03) (1.99,0.87) (2.14,0.75) (2.28,0.67) (2.42,0.61) (2.56,0.59) (2.70,0.52) (2.84,0.47) (2.99,0.41) (3.13,0.38) (3.27,0.36) (3.41,0.32) (3.55,0.30) (3.95,0.23)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.63) (0.30,2.72) (0.43,2.78) (0.58,2.83) (0.72,2.87) (0.86,2.89) (1.00,2.86) (1.14,2.86) (1.29,2.79) (1.43,2.73) (1.57,2.73) (1.71,2.69) (1.85,2.60) (1.99,2.52) (2.14,2.44) (2.28,2.45) (2.42,2.35) (2.56,2.33) (2.70,2.23) (2.84,2.21) (2.99,2.23) (3.13,2.14) (3.27,2.04) (3.41,1.98) (3.55,1.94) (3.95,1.73)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.74) (0.30,2.80) (0.43,2.84) (0.58,2.88) (0.72,2.90) (0.86,2.92) (1.00,2.91) (1.14,2.93) (1.29,2.92) (1.43,2.86) (1.57,2.87) (1.71,2.86) (1.85,2.83) (1.99,2.80) (2.14,2.77) (2.28,2.79) (2.42,2.77) (2.56,2.79) (2.70,2.79) (2.84,2.79) (2.99,2.79) (3.13,2.72) (3.27,2.63) (3.41,2.65) (3.55,2.67) (3.95,2.65)};
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.06) (0.30,1.92) (0.43,1.91) (0.58,1.83) (0.72,1.92) (0.86,1.89) (1.00,1.70) (1.14,1.57) (1.29,1.57) (1.43,1.42) (1.57,1.29) (1.71,1.17) (1.85,1.08) (1.99,0.94) (2.14,0.81) (2.28,0.73) (2.42,0.67) (2.56,0.59) (2.70,0.51) (2.84,0.47) (2.99,0.41) (3.13,0.37) (3.27,0.36) (3.41,0.35) (3.49,0.32)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.40) (0.30,2.51) (0.43,2.63) (0.58,2.67) (0.72,2.59) (0.86,2.69) (1.00,2.61) (1.14,2.68) (1.29,2.72) (1.43,2.66) (1.57,2.63) (1.71,2.53) (1.85,2.53) (1.99,2.47) (2.14,2.47) (2.28,2.43) (2.42,2.42) (2.56,2.40) (2.70,2.32) (2.84,2.35) (2.99,2.30) (3.13,2.13) (3.27,2.15) (3.41,2.17) (3.49,2.12)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.40) (0.30,2.51) (0.43,2.63) (0.58,2.67) (0.72,2.63) (0.86,2.72) (1.00,2.67) (1.14,2.72) (1.29,2.78) (1.43,2.76) (1.57,2.76) (1.71,2.67) (1.85,2.68) (1.99,2.66) (2.14,2.67) (2.28,2.67) (2.42,2.68) (2.56,2.69) (2.70,2.64) (2.84,2.70) (2.99,2.73) (3.13,2.61) (3.27,2.65) (3.41,2.69) (3.49,2.65)};
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.51) (0.30,2.43) (0.43,2.09) (0.58,1.74) (0.72,1.60) (0.86,1.46) (1.00,1.37) (1.14,1.20) (1.29,1.06) (1.43,0.98) (1.57,0.87) (1.71,0.80) (1.85,0.70) (1.99,0.67) (2.14,0.68) (2.28,0.61) (2.42,0.55) (2.56,0.50) (2.70,0.46) (2.84,0.41) (2.99,0.39) (3.13,0.35) (3.27,0.30) (3.41,0.27) (3.55,0.25) (3.70,0.23)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.91) (0.58,2.85) (0.72,2.83) (0.86,2.83) (1.00,2.81) (1.14,2.77) (1.29,2.72) (1.43,2.66) (1.57,2.62) (1.71,2.51) (1.85,2.42) (1.99,2.41) (2.14,2.42) (2.28,2.42) (2.42,2.40) (2.56,2.37) (2.70,2.29) (2.84,2.21) (2.99,2.18) (3.13,2.06) (3.27,2.01) (3.41,1.94) (3.55,1.90) (3.70,1.84)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.97) (0.58,2.97) (0.72,2.97) (0.86,2.97) (1.00,2.97) (1.14,2.97) (1.29,2.97) (1.43,2.95) (1.57,2.94) (1.71,2.90) (1.85,2.88) (1.99,2.90) (2.14,2.90) (2.28,2.90) (2.42,2.90) (2.56,2.89) (2.70,2.88) (2.84,2.85) (2.99,2.85) (3.13,2.76) (3.27,2.77) (3.41,2.77) (3.55,2.79) (3.70,2.78)};
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,1.94) (0.30,1.92) (0.43,1.87) (0.58,1.81) (0.72,1.73) (0.86,1.56) (1.00,1.42) (1.14,1.30) (1.29,1.22) (1.43,1.05) (1.57,0.94) (1.71,0.87) (1.85,0.79) (1.99,0.70) (2.14,0.66) (2.28,0.59) (2.42,0.53) (2.56,0.47) (2.70,0.41) (2.84,0.36) (2.99,0.31) (3.13,0.29) (3.27,0.25) (3.41,0.22) (3.55,0.21) (3.87,0.19)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.86) (0.30,2.89) (0.43,2.78) (0.58,2.78) (0.72,2.80) (0.86,2.72) (1.00,2.59) (1.14,2.50) (1.29,2.44) (1.43,2.41) (1.57,2.42) (1.71,2.46) (1.85,2.45) (1.99,2.40) (2.14,2.40) (2.28,2.37) (2.42,2.32) (2.56,2.25) (2.70,2.14) (2.84,2.02) (2.99,1.91) (3.13,1.81) (3.27,1.62) (3.41,1.50) (3.55,1.45) (3.87,1.34)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.97) (0.58,2.97) (0.72,2.97) (0.86,2.94) (1.00,2.93) (1.14,2.94) (1.29,2.95) (1.43,2.95) (1.57,2.95) (1.71,2.95) (1.85,2.94) (1.99,2.90) (2.14,2.91) (2.28,2.91) (2.42,2.90) (2.56,2.87) (2.70,2.84) (2.84,2.79) (2.99,2.73) (3.13,2.68) (3.27,2.58) (3.41,2.44) (3.55,2.48) (3.87,2.53)};
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.34) (0.30,2.34) (0.43,2.16) (0.58,2.16) (0.72,2.16) (0.86,1.91) (1.00,1.78) (1.14,1.67) (1.29,1.40) (1.43,1.21) (1.57,1.08) (1.71,0.94) (1.85,0.83) (1.99,0.72) (2.14,0.60) (2.28,0.52) (2.42,0.49) (2.56,0.44) (2.70,0.38) (2.84,0.34) (2.99,0.30) (3.13,0.27) (3.27,0.28) (3.41,0.28) (3.55,0.26) (3.62,0.25)};
\draw[red!65!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.86) (0.30,2.89) (0.43,2.78) (0.58,2.83) (0.72,2.87) (0.86,2.87) (1.00,2.82) (1.14,2.80) (1.29,2.76) (1.43,2.73) (1.57,2.66) (1.71,2.63) (1.85,2.57) (1.99,2.48) (2.14,2.43) (2.28,2.28) (2.42,2.21) (2.56,2.13) (2.70,2.07) (2.84,2.00) (2.99,1.91) (3.13,1.84) (3.27,1.83) (3.41,1.91) (3.55,1.90) (3.62,1.90)};
\draw[red!65!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.84) (0.58,2.88) (0.72,2.90) (0.86,2.89) (1.00,2.89) (1.14,2.86) (1.29,2.87) (1.43,2.86) (1.57,2.87) (1.71,2.85) (1.85,2.84) (1.99,2.81) (2.14,2.81) (2.28,2.68) (2.42,2.66) (2.56,2.63) (2.70,2.63) (2.84,2.61) (2.99,2.59) (3.13,2.56) (3.27,2.52) (3.41,2.59) (3.55,2.59) (3.62,2.61)};
\draw[blue!60!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.40) (0.30,2.09) (0.43,2.22) (0.58,2.07) (0.72,2.11) (0.86,2.09) (1.00,1.90) (1.14,1.71) (1.29,1.58) (1.43,1.32) (1.57,1.19) (1.71,1.04) (1.85,0.94) (1.99,0.81) (2.14,0.68) (2.28,0.58) (2.42,0.51) (2.56,0.47) (2.70,0.43) (2.84,0.40) (2.99,0.37) (3.13,0.35) (3.27,0.33) (3.41,0.30) (3.41,0.30)};
\draw[orange!80!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.97) (0.58,2.88) (0.72,2.83) (0.86,2.80) (1.00,2.79) (1.14,2.80) (1.29,2.76) (1.43,2.68) (1.57,2.67) (1.71,2.62) (1.85,2.60) (1.99,2.53) (2.14,2.40) (2.28,2.30) (2.42,2.29) (2.56,2.26) (2.70,2.24) (2.84,2.27) (2.99,2.25) (3.13,2.15) (3.27,2.19) (3.41,2.17) (3.41,2.17)};
\draw[red!65!black, opacity=0.18, thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.97) (0.58,2.97) (0.72,2.97) (0.86,2.94) (1.00,2.95) (1.14,2.96) (1.29,2.90) (1.43,2.89) (1.57,2.89) (1.71,2.88) (1.85,2.86) (1.99,2.85) (2.14,2.80) (2.28,2.77) (2.42,2.76) (2.56,2.73) (2.70,2.72) (2.84,2.74) (2.99,2.76) (3.13,2.71) (3.27,2.75) (3.41,2.76) (3.41,2.76)};
\draw[orange!80!black, very thick] plot[smooth] coordinates {(0.15,2.97) (0.30,2.97) (0.43,2.97) (0.58,2.97) (0.72,2.90) (0.86,2.86) (1.00,2.83) (1.14,2.77) (1.29,2.77) (1.43,2.77) (1.57,2.81) (1.71,2.81) (1.85,2.80) (1.99,2.74) (2.14,2.55) (2.28,2.53) (2.42,2.54) (2.56,2.60) (2.70,2.62) (2.84,2.61) (2.99,2.56) (3.13,2.51) (3.27,2.50) (3.41,2.41) (3.55,2.42) (3.60,2.44)};
\draw[orange!80!black, very thick] plot[smooth] coordinates {(0.15,2.86) (0.30,2.80) (0.43,2.84) (0.58,2.88) (0.72,2.90) (0.86,2.92) (1.00,2.81) (1.14,2.84) (1.29,2.86) (1.43,2.79) (1.57,2.79) (1.71,2.74) (1.85,2.72) (1.99,2.67) (2.14,2.57) (2.28,2.54) (2.42,2.49) (2.56,2.47) (2.70,2.43) (2.84,2.35) (2.99,2.29) (3.13,2.19) (3.27,2.21) (3.41,2.18) (3.55,2.10) (3.60,2.08)};
\draw[blue!60!black, very thick] plot[smooth] coordinates {(0.15,2.46) (0.30,2.34) (0.43,2.34) (0.58,2.07) (0.72,1.97) (0.86,1.86) (1.00,1.78) (1.14,1.69) (1.29,1.54) (1.43,1.49) (1.57,1.40) (1.71,1.26) (1.85,1.14) (1.99,0.98) (2.14,0.92) (2.28,0.84) (2.42,0.74) (2.56,0.67) (2.70,0.59) (2.84,0.51) (2.99,0.45) (3.13,0.39) (3.27,0.36) (3.41,0.33) (3.45,0.32)};
\node[tlab, anchor=south west, align=left, draw=black!30, fill=white, inner sep=2pt] at (3.02,1.00) {\textcolor{blue!60!black}{\rule[0.5ex]{3mm}{1pt}} saturating (10) \\[0.2mm] \textcolor{orange!80!black}{\rule[0.5ex]{3mm}{1pt}} plateauing (17) \\[0.2mm] \textcolor{red!65!black}{\rule[0.5ex]{3mm}{1pt}} climbing (3)};
\node[tlab, blue!60!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.5pt] (a94) at (0.22,0.94) {humor::coarse --- `one-liner craft'};
\draw[darr, blue!60!black] (a94.east) -- (2.42,0.74);
\node[tlab, orange!80!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.5pt] (a61) at (0.22,0.62) {code-review::fine --- `behavior tests'};
\draw[darr, orange!80!black] (a61.east) -- (2.56,2.60);
\node[tlab, orange!80!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.5pt] (a29) at (0.22,0.30) {creative-writing::med.\ --- `pacing \& rhythm'};
\draw[darr, orange!80!black] (a29.east) -- (2.56,2.47);



==> figs/gen_message_forms.tex <==
\begin{scope}[xscale=0.96]  %
\draw[-{Stealth[length=1.6mm]}] (-0.25,0) -- (-0.25,3.15);
\node[tlab, rotate=90] at (-0.85,1.45) {\% of concepts};
\draw (-0.31,0.00) -- (-0.19,0.00); \node[tlab, anchor=east] at (-0.34,0.00) {0};
\draw (-0.31,0.72) -- (-0.19,0.72); \node[tlab, anchor=east] at (-0.34,0.72) {25};
\draw (-0.31,1.45) -- (-0.19,1.45); \node[tlab, anchor=east] at (-0.34,1.45) {50};
\draw (-0.31,2.17) -- (-0.19,2.17); \node[tlab, anchor=east] at (-0.34,2.17) {75};
\draw (-0.31,2.90) -- (-0.19,2.90); \node[tlab, anchor=east] at (-0.34,2.90) {100};
\fill[black!15, draw=black!40, line width=0.4pt] (0.00,0.000) rectangle (0.52,1.631);
\fill[black!35, draw=black!60, line width=0.4pt] (0.00,1.631) rectangle (0.52,1.994);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (0.00,1.994) rectangle (0.52,2.809);
\fill[violet!45, draw=violet!60!black, line width=0.4pt] (0.00,2.809) rectangle (0.52,2.900);
\node[tlab, anchor=north] at (0.26,-0.06) {L1b\\ $z{=}{-}0.2$};
\fill[black!15, draw=black!40, line width=0.4pt] (0.86,0.000) rectangle (1.38,0.181);
\fill[black!35, draw=black!60, line width=0.4pt] (0.86,0.181) rectangle (1.38,0.997);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (0.86,0.997) rectangle (1.38,1.722);
\fill[violet!45, draw=violet!60!black, line width=0.4pt] (0.86,1.722) rectangle (1.38,2.538);
\fill[orange!70, draw=orange!80!black, line width=0.4pt] (0.86,2.538) rectangle (1.38,2.900);
\node[tlab, anchor=north] at (1.12,-0.06) {L3b\\ $z{=}1.2$};
\fill[black!15, draw=black!40, line width=0.4pt] (1.72,0.000) rectangle (2.24,1.903);
\fill[black!35, draw=black!60, line width=0.4pt] (1.72,1.903) rectangle (2.24,2.538);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (1.72,2.538) rectangle (2.24,2.900);
\node[tlab, anchor=north] at (1.98,-0.06) {q3b\\ $z{=}1.5$};
\fill[black!35, draw=black!60, line width=0.4pt] (2.58,0.000) rectangle (3.10,0.453);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (2.58,0.453) rectangle (3.10,0.906);
\fill[violet!45, draw=violet!60!black, line width=0.4pt] (2.58,0.906) rectangle (3.10,2.266);
\fill[orange!70, draw=orange!80!black, line width=0.4pt] (2.58,2.266) rectangle (3.10,2.900);
\node[tlab, anchor=north] at (2.84,-0.06) {q7b\\ $z{=}1.7$};
\fill[black!35, draw=black!60, line width=0.4pt] (3.44,0.000) rectangle (3.96,0.725);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (3.44,0.725) rectangle (3.96,1.450);
\fill[violet!45, draw=violet!60!black, line width=0.4pt] (3.44,1.450) rectangle (3.96,2.447);
\fill[orange!70, draw=orange!80!black, line width=0.4pt] (3.44,2.447) rectangle (3.96,2.900);
\node[tlab, anchor=north] at (3.70,-0.06) {L8b\\ $z{=}1.6$};
\fill[black!35, draw=black!60, line width=0.4pt] (4.30,0.000) rectangle (4.82,0.272);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (4.30,0.272) rectangle (4.82,1.087);
\fill[violet!45, draw=violet!60!black, line width=0.4pt] (4.30,1.087) rectangle (4.82,1.994);
\fill[orange!70, draw=orange!80!black, line width=0.4pt] (4.30,1.994) rectangle (4.82,2.900);
\node[tlab, anchor=north] at (4.56,-0.06) {q14b\\ $z{=}2.0$};
\fill[black!35, draw=black!60, line width=0.4pt] (5.16,0.000) rectangle (5.68,0.181);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (5.16,0.181) rectangle (5.68,0.544);
\fill[violet!45, draw=violet!60!black, line width=0.4pt] (5.16,0.544) rectangle (5.68,1.541);
\fill[orange!70, draw=orange!80!black, line width=0.4pt] (5.16,1.541) rectangle (5.68,2.900);
\node[tlab, anchor=north] at (5.42,-0.06) {q32b\\ $z{=}2.5$};
\fill[black!35, draw=black!60, line width=0.4pt] (6.02,0.000) rectangle (6.54,0.091);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (6.02,0.091) rectangle (6.54,0.362);
\fill[violet!45, draw=violet!60!black, line width=0.4pt] (6.02,0.362) rectangle (6.54,0.997);
\fill[orange!70, draw=orange!80!black, line width=0.4pt] (6.02,0.997) rectangle (6.54,2.900);
\node[tlab, anchor=north] at (6.28,-0.06) {L70b\\ $z{=}2.1$};
\fill[black!35, draw=black!60, line width=0.4pt] (6.88,0.000) rectangle (7.40,0.166);
\fill[blue!45, draw=blue!60!black, line width=0.4pt] (6.88,0.166) rectangle (7.40,0.829);
\fill[violet!45, draw=violet!60!black, line width=0.4pt] (6.88,0.829) rectangle (7.40,1.823);
\fill[orange!70, draw=orange!80!black, line width=0.4pt] (6.88,1.823) rectangle (7.40,2.900);
\node[tlab, anchor=north] at (7.14,-0.06) {q72b\\ $z{=}2.3$};
\end{scope}
\fill[black!15, draw=black!40] (0.00,3.28) rectangle (0.22,3.42);
\node[font=\tiny, anchor=west] at (0.27,3.35) {none above chance};
\fill[black!35, draw=black!60] (2.15,3.28) rectangle (2.37,3.42);
\node[font=\tiny, anchor=west] at (2.42,3.35) {name};
\fill[blue!45, draw=blue!60!black] (3.15,3.28) rectangle (3.37,3.42);
\node[font=\tiny, anchor=west] at (3.42,3.35) {definition};
\fill[violet!45, draw=violet!60!black] (4.45,3.28) rectangle (4.67,3.42);
\node[font=\tiny, anchor=west] at (4.72,3.35) {explanation};
\fill[orange!70, draw=orange!80!black] (6.00,3.28) rectangle (6.22,3.42);
\node[font=\tiny, anchor=west] at (6.27,3.35) {full prompt};
\node[lab] at (3.67,3.75) {Concept Recovery by Message Type (Reaches and Rising Concepts)};
\begin{scope}[cm={1.06,0,0,1,(-1.22,0)}]  %
\node[lab, align=center] at (10.89,3.60) {Criteria Where Examples Help\\ (real labeled items, $449$ criteria)};
\IfFileExists{figs/gen_examples_bank.tex}{\input{figs/gen_examples_bank.tex}}{%
  \draw[black!35, densely dashed, rounded corners=3pt] (9.09,-0.1) rectangle (12.69,3.05);
  \node[tlab, red!60!black, align=center] at (10.89,1.45) {[pending: EXP-EXAMPLES-BANK-1\\ reconstruction-objective $\Delta I(m;m')$,\\ 236 metrics $\times$ 8 domains]};
}
\end{scope}



==> figs/gen_osl_regimes.tex <==
\draw[-{Stealth[length=1.6mm]}] (0.00,0) -- (0.00,3.25);
\draw[-{Stealth[length=1.6mm]}] (0.00,0) -- (4.45,0);
\draw (-0.05,0.08) -- (0.05,0.08); \node[font=\tiny, anchor=east] at (-0.09,0.08) {0.0};
\draw (-0.05,1.46) -- (0.05,1.46); \node[font=\tiny, anchor=east] at (-0.09,1.46) {0.5};
\draw (-0.05,2.84) -- (0.05,2.84); \node[font=\tiny, anchor=east] at (-0.09,2.84) {1.0};
\draw (0.69,0.05) -- (0.69,-0.05); \node[font=\tiny, anchor=north] at (0.69,-0.08) {0};
\draw (2.04,0.05) -- (2.04,-0.05); \node[font=\tiny, anchor=north] at (2.04,-0.08) {1};
\draw (3.39,0.05) -- (3.39,-0.05); \node[font=\tiny, anchor=north] at (3.39,-0.08) {2};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.58) (1.07,0.43) (2.18,0.46) (2.27,1.13) (2.67,1.94) (2.80,1.21) (2.93,1.33) (3.29,1.28) (3.38,1.79) (3.45,1.36) (3.53,1.49) (3.56,1.40) (3.85,1.47) (4.13,1.02)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.98) (1.07,0.51) (2.18,1.03) (2.27,1.90) (2.67,1.84) (2.80,1.99) (2.93,1.93) (3.29,2.15) (3.38,2.18) (3.45,2.10) (3.53,2.26) (3.56,2.19) (3.85,2.22) (4.13,2.36)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.98) (1.07,0.58) (2.18,0.77) (2.27,0.95) (2.67,1.60) (2.80,1.28) (2.93,1.79) (3.29,1.24) (3.38,1.66) (3.45,1.50) (3.53,1.49) (3.56,1.19) (3.85,1.63) (4.13,1.61)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.06) (1.07,1.03) (2.18,0.59) (2.27,1.96) (2.67,1.93) (2.80,2.15) (2.93,1.87) (3.29,2.21) (3.38,2.31) (3.45,2.17) (3.53,2.31) (3.56,2.38) (3.85,2.37) (4.13,2.41)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.08) (1.07,1.27) (2.18,0.83) (2.27,1.94) (2.67,1.87) (2.80,2.16) (2.93,2.17) (3.29,2.34) (3.38,2.39) (3.45,2.22) (3.53,2.34) (3.56,2.32) (3.85,2.36) (4.13,2.50)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.60) (1.07,0.45) (2.18,0.60) (2.27,0.83) (2.67,1.51) (2.80,1.11) (2.93,1.47) (3.29,1.02) (3.45,0.84) (3.53,1.36) (3.56,0.85) (3.85,1.57) (4.13,1.42)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.99) (1.07,0.93) (2.18,0.88) (2.27,1.82) (2.67,1.85) (2.80,2.29) (2.93,2.17) (3.29,2.32) (3.38,2.36) (3.45,2.12) (3.53,2.39) (3.56,2.36) (3.85,2.40) (4.13,2.56)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.22) (1.07,0.97) (2.18,1.19) (2.27,1.31) (2.67,1.38) (2.80,1.74) (2.93,1.85) (3.29,1.76) (3.38,2.14) (3.45,1.97) (3.53,2.14) (3.56,1.99) (3.85,2.27) (4.13,2.22)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.11) (1.07,1.11) (2.18,1.08) (2.27,1.74) (2.67,2.11) (2.80,2.29) (2.93,2.39) (3.29,2.41) (3.38,2.38) (3.45,2.33) (3.53,2.49) (3.56,2.40) (3.85,2.36) (4.13,2.45)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.82) (1.07,1.05) (2.18,1.45) (2.27,1.80) (2.67,1.67) (2.80,2.23) (2.93,2.11) (3.29,2.31) (3.38,2.45) (3.45,2.11) (3.53,2.34) (3.56,2.47) (3.85,2.42) (4.13,2.64)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.93) (1.07,0.86) (2.18,1.07) (2.27,1.60) (2.67,1.63) (2.80,1.78) (2.93,2.00) (3.29,2.07) (3.38,2.21) (3.45,1.82) (3.53,2.27) (3.56,2.03) (3.85,2.11) (4.13,2.27)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.82) (1.07,0.68) (2.18,0.88) (2.27,1.74) (2.67,1.55) (2.80,1.87) (2.93,1.90) (3.29,1.53) (3.38,1.92) (3.45,1.58) (3.53,1.91) (3.56,1.84) (3.85,1.94) (4.13,2.05)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.61) (1.07,0.74) (2.18,0.58) (2.27,1.69) (2.67,1.31) (2.80,1.78) (2.93,1.82) (3.29,2.01) (3.38,2.01) (3.45,1.78) (3.53,2.11) (3.56,1.96) (3.85,2.02) (4.13,1.88)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.07) (1.07,0.25) (2.18,1.46) (2.27,1.79) (2.67,1.91) (2.80,1.99) (2.93,2.15) (3.29,2.12) (3.38,2.20) (3.45,2.07) (3.53,2.42) (3.56,2.24) (3.85,2.29) (4.13,2.32)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.86) (1.07,0.92) (2.18,0.67) (2.27,1.46) (2.67,1.59) (2.80,1.74) (2.93,1.72) (3.29,1.71) (3.38,1.86) (3.45,1.57) (3.53,2.07) (3.56,1.96) (3.85,1.94) (4.13,1.93)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.86) (1.07,0.46) (2.18,1.37) (2.27,1.73) (2.67,1.67) (2.80,1.98) (2.93,2.00) (3.29,2.10) (3.38,2.17) (3.45,2.06) (3.53,2.30) (3.56,2.22) (3.85,2.17) (4.13,2.42)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.80) (1.07,0.48) (2.18,1.23) (2.27,1.63) (2.67,1.74) (2.80,1.84) (2.93,1.82) (3.29,2.03) (3.38,2.14) (3.45,1.92) (3.53,2.14) (3.56,1.96) (3.85,2.13) (4.13,2.25)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.40) (1.07,0.71) (2.18,0.71) (2.27,1.52) (2.67,1.60) (2.80,1.79) (2.93,1.91) (3.29,1.78) (3.38,2.06) (3.45,1.66) (3.53,2.02) (3.56,1.76) (3.85,2.13) (4.13,2.15)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.99) (1.07,0.77) (2.18,1.15) (2.27,1.62) (2.67,1.70) (2.80,1.85) (2.93,1.87) (3.29,2.07) (3.38,1.93) (3.45,1.70) (3.53,2.16) (3.56,2.01) (3.85,2.06) (4.13,2.12)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.10) (1.07,0.60) (2.18,1.16) (2.27,1.78) (2.67,1.58) (2.80,1.81) (2.93,1.77) (3.29,1.93) (3.38,2.00) (3.45,2.01) (3.53,2.14) (3.56,2.10) (3.85,1.94) (4.13,2.30)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.12) (1.07,1.51) (2.18,0.97) (2.27,2.00) (2.67,1.90) (2.80,2.37) (2.93,2.15) (3.29,2.39) (3.38,2.47) (3.45,2.28) (3.53,2.41) (3.56,2.47) (3.85,2.50) (4.13,2.48)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.83) (1.07,0.49) (2.18,0.91) (2.27,1.39) (2.67,1.78) (2.80,1.73) (2.93,1.59) (3.29,1.70) (3.38,1.79) (3.45,1.54) (3.53,1.85) (3.56,1.61) (3.85,1.79) (4.13,1.90)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.98) (1.07,1.31) (2.18,0.82) (2.27,1.52) (2.67,1.01) (2.80,1.60) (2.93,1.80) (3.29,1.12) (3.38,1.61) (3.45,1.81) (3.53,1.24) (3.56,1.47) (3.85,1.67) (4.13,1.69)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.86) (1.07,0.10) (2.18,1.50) (2.27,1.69) (2.67,1.33) (2.80,1.98) (2.93,1.81) (3.29,2.18) (3.38,2.23) (3.45,2.21) (3.53,2.32) (3.56,2.20) (3.85,2.27) (4.13,2.34)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.87) (1.07,0.72) (2.18,1.34) (2.27,1.85) (2.67,1.65) (2.80,1.86) (2.93,1.99) (3.29,2.06) (3.38,2.15) (3.45,1.88) (3.53,2.22) (3.56,2.17) (3.85,2.29) (4.13,2.31)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.72) (1.07,1.15) (2.18,1.00) (2.27,2.07) (2.67,2.01) (2.80,2.26) (2.93,2.25) (3.29,2.40) (3.38,2.47) (3.45,2.22) (3.53,2.40) (3.56,2.49) (3.85,2.40) (4.13,2.50)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.32) (1.07,0.93) (2.18,0.87) (2.27,1.87) (2.67,1.97) (2.80,2.02) (2.93,2.06) (3.29,1.99) (3.38,1.90) (3.45,1.91) (3.53,2.22) (3.56,2.15) (3.85,2.23) (4.13,2.15)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.67) (1.07,0.37) (2.18,0.81) (2.27,1.55) (2.67,1.69) (2.80,1.64) (2.93,1.83) (3.29,1.79) (3.38,1.79) (3.45,1.93) (3.53,1.99) (3.56,1.55) (3.85,1.98) (4.13,2.17)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.69) (1.07,1.42) (2.18,0.80) (2.27,1.83) (2.67,1.86) (2.80,2.00) (2.93,2.24) (3.29,2.13) (3.38,2.19) (3.45,2.06) (3.53,2.16) (3.56,2.20) (3.85,2.15) (4.13,2.17)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.84) (1.07,0.74) (2.18,0.62) (2.27,1.15) (2.67,1.72) (2.80,1.54) (2.93,1.76) (3.29,1.84) (3.45,1.48) (3.53,1.46) (3.56,1.36) (3.85,1.67) (4.13,1.49)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.20) (1.07,0.54) (2.18,1.58) (2.27,1.82) (2.67,1.87) (2.80,2.11) (2.93,2.15) (3.29,2.20) (3.38,2.20) (3.45,2.10) (3.53,2.41) (3.56,2.23) (3.85,2.33) (4.13,2.44)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.87) (1.07,0.40) (2.18,2.03) (2.27,1.96) (2.67,1.54) (2.80,1.73) (2.93,2.07) (3.29,2.00) (3.38,2.09) (3.45,2.13) (3.53,2.34) (3.56,2.16) (3.85,2.25)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.21) (1.07,0.28) (2.18,1.95) (2.27,2.10) (2.67,1.80) (2.80,2.18) (2.93,2.18) (3.29,2.30) (3.38,2.41) (3.45,2.40) (3.53,2.54) (3.56,2.43) (3.85,2.41) (4.13,2.42)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.60) (1.07,0.99) (2.18,1.13) (2.27,1.72) (2.67,1.46) (2.80,1.76) (2.93,1.73) (3.29,1.80) (3.38,1.80) (3.45,1.56) (3.53,1.71) (3.56,1.77) (3.85,1.97) (4.13,1.82)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.61) (1.07,0.39) (2.18,1.06) (2.27,1.54) (2.67,1.08) (2.80,1.37) (2.93,1.40) (3.29,0.96) (3.53,1.21) (3.56,1.22) (3.85,1.60) (4.13,1.39)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.23) (1.07,0.36) (2.18,0.67) (2.27,1.03) (2.67,0.88) (2.80,1.06) (2.93,1.30) (3.29,1.32) (3.38,1.04) (3.45,1.19) (3.53,1.15) (3.56,1.04) (3.85,1.38)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.52) (1.07,0.95) (2.18,1.86) (2.27,1.70) (2.67,1.45) (2.80,1.77) (2.93,1.74) (3.29,1.85) (3.38,1.90) (3.45,2.21) (3.53,1.94) (3.56,1.96) (3.85,2.13)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.65) (1.07,0.51) (2.18,1.51) (2.27,1.27) (2.67,1.11) (2.80,1.25) (2.93,1.75) (3.45,1.62) (3.53,1.63) (3.85,2.05)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.33) (1.07,0.50) (2.18,0.82) (2.27,0.52) (2.67,0.29) (2.80,0.84) (2.93,0.77) (3.29,0.64) (3.45,0.61) (3.53,0.49) (3.56,1.25) (3.85,1.14)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.62) (1.07,0.52) (2.18,0.89) (2.27,1.18) (2.67,1.07) (2.80,1.35) (2.93,1.64) (3.29,1.50) (3.38,1.41) (3.45,1.57) (3.53,1.53) (3.56,1.38) (3.85,1.61) (4.13,1.32)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.48) (1.07,0.33) (2.18,0.99) (2.27,0.84) (2.67,0.08) (2.80,0.76) (2.93,1.52) (3.29,0.66) (3.45,1.06) (3.53,0.82) (3.56,1.01) (3.85,1.46)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.48) (1.07,0.08) (2.18,1.98) (2.27,1.98) (2.67,1.86) (2.80,2.22) (2.93,2.17) (3.29,2.28) (3.38,2.51) (3.45,2.43) (3.53,2.50) (3.56,2.33) (3.85,2.45)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.30) (1.07,0.08) (2.18,0.88) (2.27,0.66) (2.67,0.25) (2.80,0.87) (2.93,1.01) (3.29,0.87) (3.38,1.67) (3.45,1.02) (3.53,0.78) (3.56,0.96) (3.85,1.25) (4.13,1.05)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.17) (1.07,0.46) (2.18,1.40) (2.27,1.86) (2.67,1.58) (2.80,1.96) (2.93,2.08) (3.29,1.97) (3.38,2.07) (3.45,2.19) (3.53,2.16) (3.56,2.06) (3.85,2.30) (4.13,2.22)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.03) (1.07,0.46) (2.18,1.80) (2.27,1.85) (2.67,1.50) (2.80,1.90) (2.93,2.13) (3.29,2.04) (3.38,1.90) (3.45,2.19) (3.53,2.29) (3.56,1.94) (3.85,2.19) (4.13,2.08)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.92) (1.07,0.71) (2.18,0.92) (2.27,1.04) (2.67,1.89) (2.80,1.62) (2.93,2.15) (3.29,2.06) (3.38,1.95) (3.45,1.67) (3.53,2.18) (3.56,2.04) (3.85,2.08) (4.13,2.07)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.97) (1.07,0.39) (2.18,0.61) (2.27,0.89) (2.67,1.81) (2.80,1.37) (2.93,1.95) (3.29,2.05) (3.38,2.01) (3.45,1.57) (3.53,1.91) (3.56,1.84) (3.85,2.14) (4.13,2.10)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.07) (1.07,0.55) (2.18,1.01) (2.27,1.36) (2.67,1.81) (2.80,1.79) (2.93,2.16) (3.29,2.15) (3.38,2.16) (3.45,1.71) (3.53,2.18) (3.56,1.92) (3.85,2.23) (4.13,2.14)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.99) (1.07,0.78) (2.18,0.62) (2.27,1.09) (2.67,1.49) (2.80,1.56) (2.93,1.97) (3.29,2.05) (3.38,2.12) (3.45,1.77) (3.53,2.15) (3.56,1.95) (3.85,2.17) (4.13,2.15)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.06) (1.07,0.45) (2.18,1.06) (2.27,0.72) (2.67,1.66) (2.80,1.22) (2.93,1.93) (3.29,1.89) (3.38,1.97) (3.45,1.72) (3.53,2.11) (3.56,2.01) (3.85,2.07) (4.13,2.02)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.86) (1.07,0.69) (2.18,0.80) (2.27,1.03) (2.67,1.77) (2.80,1.38) (2.93,2.07) (3.29,2.04) (3.38,2.20) (3.45,1.65) (3.53,2.12) (3.56,2.05) (3.85,2.25) (4.13,2.09)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.76) (1.07,0.66) (2.18,0.90) (2.27,1.43) (2.67,1.54) (2.80,1.95) (2.93,1.95) (3.29,1.84) (3.38,2.02) (3.45,1.96) (3.53,2.08) (3.56,1.84) (3.85,2.12) (4.13,2.11)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.61) (1.07,0.70) (2.18,0.61) (2.27,0.93) (2.67,1.60) (2.80,1.27) (2.93,1.76) (3.29,1.69) (3.38,1.82) (3.45,1.47) (3.53,1.78) (3.56,1.69) (3.85,1.96) (4.13,2.11)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.06) (1.07,0.31) (2.18,0.92) (2.27,1.14) (2.67,1.60) (2.80,1.44) (2.93,1.82) (3.29,1.93) (3.38,1.79) (3.45,1.51) (3.53,1.84) (3.56,1.58) (3.85,2.01) (4.13,1.78)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.56) (1.07,0.98) (2.18,0.80) (2.27,1.14) (2.67,1.90) (2.80,1.73) (2.93,2.16) (3.29,2.18) (3.38,2.25) (3.45,2.10) (3.53,2.25) (3.56,2.32) (3.85,2.28) (4.13,2.24)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.31) (1.07,1.01) (2.18,0.59) (2.27,1.27) (2.67,1.63) (2.80,1.75) (2.93,2.14) (3.29,2.12) (3.38,2.12) (3.45,1.87) (3.53,2.24) (3.56,2.07) (3.85,2.28) (4.13,2.17)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.37) (1.07,0.98) (2.18,0.84) (2.27,1.63) (2.67,1.74) (2.80,1.81) (2.93,2.24) (3.29,1.92) (3.38,2.22) (3.45,2.08) (3.53,2.12) (3.56,2.28) (3.85,2.27) (4.13,2.09)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.08) (1.07,0.28) (2.27,1.10) (2.67,0.75) (2.80,1.42) (2.93,0.58) (3.29,1.68) (3.38,1.11) (3.45,1.23) (3.53,1.54) (3.56,1.75) (3.85,1.41) (4.13,1.29)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.30) (1.07,0.19) (2.27,0.26) (2.67,0.25) (2.80,0.87) (2.93,0.79) (3.29,0.69) (3.38,0.73) (3.45,0.61) (3.53,0.98) (3.56,0.90) (3.85,0.84) (4.13,0.99)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.08) (1.07,1.20) (2.18,0.56) (2.27,1.23) (2.67,0.91) (2.80,1.50) (2.93,1.79) (3.29,1.07) (3.38,1.98) (3.45,1.77) (3.53,1.36) (3.56,1.78) (3.85,1.63) (4.13,2.64)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.10) (1.07,1.16) (2.18,1.05) (2.27,1.32) (2.67,1.55) (2.80,1.85) (2.93,1.81) (3.29,2.12) (3.38,2.00) (3.45,1.92) (3.53,1.74) (3.56,1.95) (3.85,1.89) (4.13,1.86)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.45) (1.07,0.72) (2.18,0.61) (2.27,1.34) (2.67,1.11) (2.80,1.30) (2.93,1.38) (3.29,1.29) (3.38,1.52) (3.45,1.65) (3.53,1.39) (3.56,1.39) (3.85,1.43) (4.13,1.30)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.08) (1.07,0.08) (2.27,0.66) (2.67,0.64) (2.80,1.70) (2.93,1.78) (3.29,1.70) (3.38,0.88) (3.45,1.95) (3.53,1.69) (3.56,1.81) (3.85,1.81) (4.13,1.87)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.41) (1.07,0.61) (2.27,0.58) (2.67,0.08) (2.80,1.11) (2.93,1.05) (3.29,1.40) (3.38,1.10) (3.45,1.05) (3.53,1.34) (3.56,1.39) (3.85,1.26) (4.13,1.35)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.08) (1.07,0.27) (2.27,1.08) (2.67,0.66) (2.80,1.37) (2.93,0.85) (3.29,1.43) (3.38,0.92) (3.45,1.14) (3.53,1.70) (3.56,1.57) (3.85,1.53) (4.13,1.62)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.08) (1.07,0.77) (2.18,0.41) (2.27,0.87) (2.67,0.95) (2.80,1.10) (2.93,1.47) (3.29,1.35) (3.38,1.61) (3.45,1.53) (3.53,1.35) (3.56,1.74) (3.85,1.31) (4.13,1.42)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.08) (1.07,0.38) (2.27,0.58) (2.67,0.18) (2.80,0.89) (2.93,0.64) (3.29,0.93) (3.38,0.62) (3.45,0.73) (3.53,1.23) (3.56,2.20) (3.85,0.79) (4.13,0.82)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.90) (2.18,0.73) (2.27,0.77) (2.67,0.82) (2.80,1.09) (2.93,1.49) (3.29,1.03) (3.45,1.39) (3.53,0.88) (3.56,1.13) (3.85,1.22) (4.13,1.27)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.30) (2.18,1.00) (2.27,1.36) (2.80,1.58) (2.93,1.61) (3.29,1.18) (3.38,1.65) (3.45,1.11) (3.53,1.57) (3.56,1.76) (3.85,1.89) (4.13,1.95)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.42) (2.18,0.60) (2.27,0.39) (2.67,0.29) (2.80,0.97) (2.93,1.02) (3.29,0.60) (3.38,1.36) (3.45,0.85) (3.53,0.70) (3.56,1.02) (3.85,1.16) (4.13,0.94)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.84) (2.18,0.99) (2.27,1.29) (2.67,0.82) (2.80,1.57) (2.93,1.76) (3.29,1.59) (3.38,1.74) (3.45,1.71) (3.53,1.73) (3.56,1.65) (3.85,1.73) (4.13,1.82)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.81) (2.18,0.73) (2.27,1.10) (2.80,1.25) (2.93,1.58) (3.29,1.62) (3.38,1.95) (3.45,1.56) (3.53,1.51) (3.56,1.97) (3.85,1.81) (4.13,1.82)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.70) (2.18,0.26) (2.27,0.98) (2.80,1.12) (2.93,1.64) (3.29,0.94) (3.38,1.27) (3.45,1.05) (3.53,1.17) (3.56,1.17) (3.85,1.26) (4.13,1.22)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.39) (1.07,0.40) (2.18,0.83) (2.27,1.66) (2.67,1.25) (2.80,2.08) (2.93,2.04) (3.29,1.65) (3.38,1.92) (3.45,1.85) (3.53,2.03) (3.56,2.05) (3.85,2.11) (4.13,2.11)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.86) (1.07,0.31) (2.18,1.11) (2.27,1.24) (2.67,1.61) (2.80,1.51) (2.93,1.81) (3.29,1.47) (3.38,1.86) (3.45,1.93) (3.53,2.03) (3.56,1.72) (3.85,2.07) (4.13,1.98)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.21) (1.07,0.26) (2.18,0.88) (2.27,1.64) (2.67,1.94) (2.80,2.00) (2.93,2.00) (3.29,1.93) (3.38,1.79) (3.45,2.02) (3.53,2.19) (3.56,2.06) (3.85,2.13) (4.13,1.93)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.47) (1.07,0.08) (2.18,1.21) (2.27,1.35) (2.67,1.27) (2.80,1.18) (2.93,0.46) (3.29,1.25) (3.38,1.72) (3.45,1.67) (3.53,1.74) (3.56,1.51) (3.85,1.36) (4.13,1.66)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.48) (1.07,0.56) (2.18,0.72) (2.27,0.65) (2.67,1.10) (2.80,0.89) (2.93,1.05) (3.29,0.89) (3.38,1.16) (3.45,1.15) (3.53,0.49) (3.56,0.65) (3.85,1.39) (4.13,1.19)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.37) (1.07,0.08) (2.18,0.50) (2.27,1.22) (2.67,0.08) (2.93,0.55) (3.38,1.20) (3.45,1.14) (3.53,1.20) (3.85,1.07)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.11) (1.07,0.49) (2.18,0.75) (2.27,1.52) (2.67,1.63) (2.80,1.68) (2.93,1.44) (3.29,1.08) (3.38,1.51) (3.45,1.37) (3.53,1.88) (3.56,1.78) (3.85,1.48) (4.13,1.73)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.26) (1.07,1.17) (2.18,1.09) (2.27,1.64) (2.67,1.93) (2.80,2.05) (2.93,2.06) (3.29,2.30) (3.38,2.01) (3.45,2.07) (3.53,2.19) (3.56,2.14) (3.85,2.13) (4.13,2.26)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.06) (1.07,0.85) (2.18,0.86) (2.27,1.01) (2.67,2.16) (2.80,1.54) (2.93,1.98) (3.29,1.48) (3.45,1.19) (3.53,1.64) (3.56,1.01) (3.85,1.93) (4.13,1.37)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.50) (1.07,1.14) (2.18,1.56) (2.27,2.22) (2.67,1.95) (2.80,2.10) (2.93,2.40) (3.29,2.29) (3.38,2.42) (3.45,2.36) (3.53,2.46) (3.56,2.51) (3.85,2.59) (4.13,2.50)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.07) (1.07,1.35) (2.18,1.39) (2.27,2.02) (2.67,1.32) (2.80,2.05) (2.93,1.88) (3.29,1.94) (3.38,2.06) (3.45,1.97) (3.53,2.05) (3.56,1.71) (3.85,2.23) (4.13,2.08)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.50) (1.07,0.97) (2.18,1.22) (2.27,1.60) (2.67,1.91) (2.80,1.71) (2.93,1.92) (3.29,1.95) (3.38,2.20) (3.45,2.04) (3.53,2.21) (3.56,1.90) (3.85,2.17) (4.13,2.04)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.54) (1.07,1.88) (2.18,1.55) (2.27,2.01) (2.67,2.15) (2.80,2.14) (2.93,2.24) (3.29,1.98) (3.38,1.99) (3.45,2.11) (3.53,2.17) (3.56,2.06) (3.85,2.19) (4.13,2.14)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.10) (1.07,1.52) (2.18,1.60) (2.27,1.32) (2.67,0.74) (2.80,1.64) (2.93,1.97) (3.29,1.55) (3.38,2.03) (3.45,1.95) (3.53,1.86) (3.56,1.77) (3.85,2.18) (4.13,2.13)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.36) (1.07,1.35) (2.18,1.37) (2.27,1.56) (2.67,1.97) (2.80,1.80) (2.93,2.05) (3.29,1.44) (3.38,2.03) (3.45,2.02) (3.53,1.77) (3.56,1.82) (3.85,2.10) (4.13,2.12)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.29) (1.07,1.26) (2.18,1.50) (2.27,2.06) (2.67,2.06) (2.80,2.04) (2.93,2.19) (3.29,2.10) (3.38,2.22) (3.45,2.02) (3.53,2.33) (3.56,2.06) (3.85,2.33) (4.13,2.21)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.44) (1.07,1.72) (2.18,1.84) (2.27,2.35) (2.67,2.07) (2.80,2.39) (2.93,2.50) (3.29,2.35) (3.38,2.48) (3.45,2.24) (3.53,2.41) (3.56,2.31) (3.85,2.51) (4.13,2.35)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.26) (1.07,1.07) (2.18,1.25) (2.27,1.72) (2.67,1.64) (2.80,1.76) (2.93,1.58) (3.29,1.49) (3.38,1.57) (3.45,1.41) (3.53,1.67) (3.56,1.51) (3.85,1.77) (4.13,1.57)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.17) (1.07,1.45) (2.18,1.64) (2.27,1.95) (2.67,2.05) (2.80,2.04) (2.93,2.42) (3.29,2.47) (3.38,2.63) (3.45,2.71) (3.53,2.52) (3.56,2.04) (3.85,2.46) (4.13,2.46)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.74) (1.07,2.12) (2.18,2.02) (2.27,2.26) (2.67,2.14) (2.80,2.35) (2.93,2.44) (3.29,2.02) (3.38,2.42) (3.45,2.39) (3.53,2.43) (3.56,2.35) (3.85,2.48) (4.13,2.43)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.88) (1.07,0.29) (2.18,1.71) (2.27,2.03) (2.67,1.39) (2.80,2.26) (2.93,2.19) (3.29,2.17) (3.38,2.24) (3.45,2.35) (3.53,2.42) (3.56,2.00) (3.85,2.25) (4.13,2.41)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.22) (1.07,1.55) (2.18,1.37) (2.27,1.88) (2.67,1.71) (2.80,1.98) (2.93,2.04) (3.29,2.07) (3.38,2.11) (3.45,1.93) (3.53,2.06) (3.56,1.78) (3.85,2.24) (4.13,1.99)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.04) (1.07,0.71) (2.18,1.21) (2.27,1.70) (2.67,1.86) (2.80,1.81) (2.93,2.03) (3.29,1.82) (3.38,1.95) (3.45,1.48) (3.53,1.76) (3.56,1.74) (3.85,2.05) (4.13,2.14)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.86) (1.07,0.89) (2.18,0.78) (2.27,1.59) (2.67,1.38) (2.80,1.56) (2.93,1.71) (3.29,1.75) (3.45,2.15) (3.53,1.91) (3.56,1.67) (3.85,2.06) (4.13,1.89)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,0.93) (1.07,0.67) (2.18,1.42) (2.27,2.08) (2.67,1.47) (2.80,1.89) (2.93,2.08) (3.29,2.05) (3.38,2.25) (3.45,1.86) (3.53,2.18) (3.56,1.69) (3.85,2.03) (4.13,2.15)};
\draw[red!65!black, opacity=0.13, line width=0.4pt] plot coordinates {(0.37,1.16) (1.07,0.60) (2.18,1.40) (2.27,1.85) (2.80,1.80) (2.93,2.14) (3.29,2.35) (3.38,1.99) (3.45,2.32) (3.53,2.42) (3.56,1.81) (3.85,2.33) (4.13,2.20)};
\draw[red!65!black, very thick] plot coordinates {(0.35,0.84) (1.03,0.73) (2.04,1.07) (2.38,1.44) (2.71,1.57) (3.05,1.76) (3.39,1.81) (3.73,1.85) (4.06,1.94)};
\node[font=\scriptsize\itshape, anchor=south] at (2.15,3.30) {rising ($n{=}884$)};
\node[font=\tiny\itshape, anchor=north] at (2.15,-0.42) {capability index $z$};
\node[font=\tiny\itshape, rotate=90, anchor=south] at (-0.52,1.50) {recovery};
\draw[-{Stealth[length=1.6mm]}] (5.45,0) -- (5.45,3.25);
\draw[-{Stealth[length=1.6mm]}] (5.45,0) -- (9.90,0);
\draw (5.40,0.08) -- (5.50,0.08); \node[font=\tiny, anchor=east] at (5.36,0.08) {0.0};
\draw (5.40,1.46) -- (5.50,1.46); \node[font=\tiny, anchor=east] at (5.36,1.46) {0.5};
\draw (5.40,2.84) -- (5.50,2.84); \node[font=\tiny, anchor=east] at (5.36,2.84) {1.0};
\draw (6.14,0.05) -- (6.14,-0.05); \node[font=\tiny, anchor=north] at (6.14,-0.08) {0};
\draw (7.49,0.05) -- (7.49,-0.05); \node[font=\tiny, anchor=north] at (7.49,-0.08) {1};
\draw (8.84,0.05) -- (8.84,-0.05); \node[font=\tiny, anchor=north] at (8.84,-0.08) {2};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.76) (6.52,0.89) (7.63,1.07) (7.72,1.88) (8.12,1.95) (8.25,2.07) (8.38,2.18) (8.74,2.21) (8.83,2.30) (8.90,2.23) (8.98,2.31) (9.01,2.27) (9.30,2.29) (9.58,2.25)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.94) (6.52,0.32) (7.63,1.44) (7.72,1.44) (8.12,2.16) (8.25,1.75) (8.38,1.98) (8.74,2.15) (8.83,1.97) (8.90,2.10) (8.98,2.16) (9.01,1.97) (9.30,2.16) (9.58,2.14)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.35) (6.52,0.44) (7.63,0.87) (7.72,1.59) (8.12,1.34) (8.25,1.78) (8.38,1.70) (8.74,1.92) (8.83,1.85) (8.90,2.23) (8.98,2.13) (9.01,1.73) (9.30,1.98) (9.58,1.87)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.46) (6.52,0.08) (7.63,1.37) (7.72,1.14) (8.12,0.89) (8.25,1.46) (8.38,1.66) (8.74,1.64) (8.83,1.36) (8.90,1.79) (8.98,1.70) (9.01,1.53) (9.30,1.86) (9.58,1.73)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.85) (6.52,1.08) (7.63,1.75) (7.72,1.92) (8.12,2.27) (8.25,2.22) (8.38,2.38) (8.74,2.36) (8.83,2.29) (8.90,2.34) (8.98,2.55) (9.01,2.45) (9.30,2.45) (9.58,2.55)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.31) (6.52,0.08) (7.63,1.22) (7.72,1.32) (8.12,1.05) (8.25,1.61) (8.38,1.83) (8.74,1.69) (8.83,1.58) (8.90,1.83) (8.98,1.87) (9.01,1.88) (9.30,1.90) (9.58,1.85)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.15) (6.52,0.08) (7.63,1.35) (7.72,1.11) (8.12,1.17) (8.25,1.69) (8.38,1.70) (8.74,1.60) (8.83,1.81) (8.90,1.88) (8.98,1.99) (9.01,1.98) (9.30,1.90) (9.58,1.83)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.49) (7.63,1.19) (7.72,1.56) (8.12,1.73) (8.25,1.90) (8.38,2.03) (8.74,2.18) (8.83,2.15) (8.90,2.31) (8.98,2.39) (9.01,2.25) (9.30,2.30) (9.58,2.17)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.43) (7.63,1.24) (7.72,1.69) (8.12,1.72) (8.25,2.09) (8.38,2.13) (8.74,2.24) (8.83,2.26) (8.90,2.27) (8.98,2.35) (9.01,2.27) (9.30,2.33) (9.58,2.26)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.82) (6.52,0.42) (7.63,1.26) (7.72,1.83) (8.12,1.77) (8.25,2.06) (8.38,2.11) (8.74,2.01) (8.83,2.10) (8.90,2.04) (8.98,2.31) (9.01,1.94) (9.30,2.27) (9.58,2.30)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.40) (6.52,0.17) (7.63,1.01) (7.72,1.64) (8.12,1.97) (8.25,1.73) (8.38,1.87) (8.74,1.99) (8.83,2.17) (8.90,2.07) (8.98,2.11) (9.01,2.23) (9.30,2.29) (9.58,2.34)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.37) (7.63,1.36) (7.72,1.68) (8.12,1.76) (8.25,1.93) (8.38,2.06) (8.74,2.32) (8.83,2.30) (8.90,2.49) (8.98,2.40) (9.01,2.34) (9.30,2.35) (9.58,2.38)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.81) (6.52,0.08) (7.63,1.36) (7.72,1.65) (8.12,1.52) (8.25,2.01) (8.38,2.01) (8.74,2.16) (8.83,1.94) (8.90,2.10) (8.98,2.16) (9.01,2.16) (9.30,2.15) (9.58,2.08)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.85) (6.52,0.26) (7.63,1.42) (7.72,1.67) (8.12,1.66) (8.25,1.80) (8.38,1.94) (8.74,2.07) (8.83,2.20) (8.90,2.23) (8.98,2.27) (9.01,2.34) (9.30,2.22) (9.58,2.44)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.93) (6.52,0.68) (7.63,1.20) (7.72,1.54) (8.12,1.90) (8.25,1.76) (8.38,1.97) (8.74,1.89) (8.83,1.89) (8.90,1.86) (8.98,1.98) (9.01,1.91) (9.30,1.83) (9.58,1.46)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.68) (6.52,0.89) (7.63,1.16) (7.72,1.81) (8.12,1.86) (8.25,1.94) (8.38,2.35) (8.74,2.10) (8.83,2.35) (8.90,2.25) (8.98,2.38) (9.01,2.30) (9.30,2.31) (9.58,2.27)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.40) (6.52,0.08) (7.63,1.65) (7.72,1.60) (8.12,1.77) (8.25,1.93) (8.38,2.21) (8.74,2.19) (8.83,2.14) (8.90,2.22) (8.98,2.15) (9.01,2.21) (9.30,2.19) (9.58,2.28)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.77) (6.52,0.72) (7.63,1.27) (7.72,1.82) (8.12,1.85) (8.25,1.97) (8.38,1.99) (8.74,2.24) (8.83,2.33) (8.90,2.31) (8.98,2.36) (9.01,2.41) (9.30,2.32) (9.58,2.51)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.59) (6.52,0.84) (7.63,0.99) (7.72,1.68) (8.12,1.83) (8.25,2.03) (8.38,2.03) (8.74,2.16) (8.83,2.14) (8.90,2.08) (8.98,2.26) (9.01,2.23) (9.30,2.15) (9.58,2.19)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.69) (6.52,0.22) (7.63,1.44) (7.72,1.60) (8.12,1.71) (8.25,1.75) (8.38,1.88) (8.74,1.89) (8.83,1.78) (8.90,1.83) (8.98,1.96) (9.01,2.09) (9.30,1.84) (9.58,1.99)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.48) (6.52,0.37) (7.63,0.94) (7.72,1.27) (8.12,1.61) (8.25,1.64) (8.38,1.63) (8.74,1.78) (8.83,1.77) (8.90,1.83) (8.98,1.96) (9.01,1.71) (9.30,1.89) (9.58,1.81)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.87) (6.52,0.74) (7.63,1.53) (7.72,1.84) (8.12,2.01) (8.25,1.99) (8.38,2.16) (8.74,2.08) (8.83,2.15) (8.90,2.12) (8.98,2.16) (9.01,2.29) (9.30,2.27) (9.58,2.35)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.59) (7.63,0.94) (7.72,1.86) (8.12,1.68) (8.25,2.04) (8.38,2.13) (8.74,2.18) (8.83,2.20) (8.90,2.29) (8.98,2.31) (9.01,2.30) (9.30,2.37) (9.58,2.25)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.70) (6.52,0.08) (7.63,1.54) (7.72,1.80) (8.12,1.60) (8.25,2.04) (8.38,1.80) (8.74,2.22) (8.83,2.30) (8.90,2.15) (8.98,2.33) (9.01,2.29) (9.30,2.31) (9.58,2.28)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,1.03) (6.52,0.67) (7.63,0.90) (7.72,1.21) (8.12,1.74) (8.25,1.88) (8.38,1.75) (8.74,2.15) (8.83,2.17) (8.90,2.12) (8.98,2.19) (9.01,2.21) (9.30,2.30) (9.58,2.39)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.76) (6.52,0.08) (7.63,1.48) (7.72,1.73) (8.12,1.40) (8.25,2.02) (8.38,1.81) (8.74,2.20) (8.83,2.21) (8.90,2.25) (8.98,2.34) (9.01,2.12) (9.30,2.22) (9.58,2.25)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.59) (6.52,0.76) (7.63,1.51) (7.72,1.83) (8.12,1.96) (8.25,2.06) (8.38,2.46) (8.74,2.30) (8.83,2.52) (8.90,2.32) (8.98,2.48) (9.01,2.53) (9.30,2.52) (9.58,2.44)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.75) (6.52,0.53) (7.63,1.30) (7.72,1.74) (8.12,1.59) (8.25,2.15) (8.38,2.25) (8.74,2.28) (8.83,2.25) (8.90,2.06) (8.98,2.40) (9.01,2.28) (9.30,2.29) (9.58,2.42)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.60) (6.52,0.63) (7.63,1.24) (7.72,1.78) (8.12,1.71) (8.25,2.13) (8.38,2.14) (8.74,2.32) (8.83,2.26) (8.90,2.01) (8.98,2.24) (9.01,2.35) (9.30,2.33) (9.58,2.41)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.90) (6.52,0.08) (7.63,1.14) (7.72,1.44) (8.12,1.29) (8.25,1.74) (8.38,1.87) (8.74,1.96) (8.83,1.95) (8.90,2.27) (8.98,2.24) (9.01,2.03) (9.30,1.99) (9.58,2.12)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.37) (6.52,0.96) (7.63,2.11) (7.72,2.03) (8.12,1.68) (8.25,1.96) (8.38,2.16) (8.74,2.12) (8.83,2.31) (8.90,2.29) (8.98,2.32) (9.01,2.18) (9.30,2.42)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.71) (6.52,0.98) (7.63,2.12) (7.72,2.11) (8.12,1.56) (8.25,2.01) (8.38,1.95) (8.74,2.11) (8.83,2.12) (8.90,2.12) (8.98,2.41) (9.01,1.90) (9.30,2.25)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,1.44) (7.63,2.10) (7.72,2.07) (8.25,2.31) (8.38,2.21) (8.74,2.35) (8.83,2.43) (8.90,2.38) (8.98,2.40) (9.01,2.36) (9.30,2.49)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.85) (6.52,1.23) (7.63,2.07) (7.72,1.99) (8.12,1.87) (8.25,1.94) (8.38,2.23) (8.74,2.41) (8.83,2.38) (8.90,2.28) (8.98,2.44) (9.01,2.21) (9.30,2.30)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.52) (6.52,0.99) (7.63,1.59) (7.72,1.79) (8.12,1.53) (8.25,1.81) (8.38,1.78) (8.74,1.93) (8.83,1.94) (8.90,1.36) (8.98,2.02) (9.01,1.80) (9.30,2.11) (9.58,1.92)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.75) (6.52,0.08) (7.63,1.63) (7.72,1.46) (8.12,1.22) (8.25,1.57) (8.38,1.81) (8.74,2.11) (8.83,1.89) (8.90,2.13) (8.98,2.24) (9.01,1.90) (9.30,1.97) (9.58,1.90)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.26) (6.52,1.72) (7.63,2.08) (7.72,2.13) (8.12,1.88) (8.25,2.07) (8.38,2.26) (8.74,2.38) (8.83,2.34) (8.90,2.43) (8.98,2.33) (9.01,2.23) (9.30,2.39) (9.58,2.36)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.83) (7.63,1.92) (7.72,2.04) (8.12,1.75) (8.25,2.12) (8.38,2.18) (8.74,2.09) (8.83,2.28) (8.90,1.83) (8.98,2.29) (9.01,1.98) (9.30,2.31)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.12) (6.52,1.40) (7.63,1.99) (7.72,2.00) (8.12,2.35) (8.25,2.03) (8.38,2.12) (8.74,2.01) (8.83,2.30) (8.90,2.14) (8.98,2.21) (9.01,2.25) (9.30,2.35) (9.58,2.27)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.68) (6.52,0.40) (7.63,1.61) (7.72,1.54) (8.12,1.50) (8.25,1.61) (8.38,1.91) (8.74,1.82) (8.83,2.00) (8.90,1.81) (8.98,1.89) (9.01,1.68) (9.30,2.01)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.43) (6.52,0.94) (7.63,1.65) (7.72,2.01) (8.12,2.17) (8.25,1.93) (8.38,2.03) (8.74,1.77) (8.83,2.08) (8.90,1.80) (8.98,2.11) (9.01,2.12) (9.30,2.28)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.58) (6.52,1.05) (7.63,2.15) (7.72,1.94) (8.12,1.82) (8.25,2.01) (8.38,1.99) (8.74,2.20) (8.83,2.26) (8.90,2.22) (8.98,2.39) (9.01,2.28) (9.30,2.44) (9.58,2.36)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,1.68) (7.63,2.11) (7.72,2.29) (8.12,1.94) (8.25,2.23) (8.38,2.20) (8.74,2.43) (8.83,2.33) (8.90,2.38) (8.98,2.44) (9.01,2.47) (9.30,2.35) (9.58,2.36)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.33) (6.52,1.25) (7.63,2.05) (7.72,2.12) (8.12,1.62) (8.25,2.14) (8.38,2.26) (8.74,2.28) (8.83,2.34) (8.90,2.29) (8.98,2.34) (9.01,2.31) (9.30,2.33) (9.58,2.35)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,1.30) (7.63,2.08) (7.72,1.98) (8.12,2.11) (8.25,2.23) (8.38,2.20) (8.74,2.39) (8.83,2.31) (8.90,2.23) (8.98,2.34) (9.01,2.40) (9.30,2.35) (9.58,2.23)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.81) (6.52,0.81) (7.63,1.55) (7.72,1.96) (8.12,1.66) (8.25,1.84) (8.38,1.93) (8.74,1.87) (8.83,1.97) (8.90,1.88) (8.98,2.00) (9.01,1.79) (9.30,2.11)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.97) (7.63,1.59) (7.72,1.82) (8.12,1.46) (8.25,1.70) (8.38,2.09) (8.74,1.93) (8.83,2.09) (8.90,2.15) (8.98,2.13) (9.01,1.89) (9.30,2.00)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,1.01) (7.63,1.41) (7.72,1.85) (8.12,1.75) (8.25,2.03) (8.38,2.11) (8.74,2.00) (8.83,2.10) (8.90,2.21) (8.98,2.31) (9.01,2.25) (9.30,2.22) (9.58,2.08)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.37) (6.52,1.11) (7.63,1.86) (7.72,2.25) (8.12,1.94) (8.25,2.27) (8.38,2.08) (8.74,2.26) (8.83,2.34) (8.90,2.27) (8.98,2.37) (9.01,2.38) (9.30,2.40)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.70) (6.52,1.09) (7.63,1.99) (7.72,1.95) (8.12,1.80) (8.25,1.88) (8.38,2.03) (8.74,2.12) (8.83,2.12) (8.90,2.08) (8.98,2.23) (9.01,2.16) (9.30,2.26) (9.58,2.19)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.62) (6.52,1.38) (7.63,2.14) (7.72,2.19) (8.12,2.12) (8.25,2.15) (8.38,2.31) (8.74,2.34) (8.83,2.45) (8.90,2.41) (8.98,2.42) (9.01,2.43) (9.30,2.39) (9.58,2.34)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.58) (6.52,0.85) (7.63,1.71) (7.72,1.89) (8.12,1.69) (8.25,1.84) (8.38,1.94) (8.74,2.13) (8.83,2.03) (8.90,1.72) (8.98,2.09) (9.01,1.92) (9.30,2.18) (9.58,2.19)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.58) (6.52,0.56) (7.63,1.48) (7.72,1.46) (8.12,1.65) (8.25,1.67) (8.38,1.70) (8.74,1.65) (8.83,1.54) (8.90,1.60) (8.98,1.87) (9.01,1.77) (9.30,1.97) (9.58,1.93)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,1.33) (7.63,1.97) (7.72,2.13) (8.12,1.93) (8.25,2.12) (8.38,2.21) (8.74,2.26) (8.83,2.42) (8.90,2.33) (8.98,2.32) (9.01,2.20) (9.30,2.34) (9.58,2.45)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.58) (6.52,0.78) (7.63,1.04) (7.72,1.27) (8.12,1.36) (8.25,1.35) (8.38,1.74) (8.74,1.43) (8.83,1.35) (8.90,1.56) (8.98,1.46) (9.01,1.39) (9.30,1.64) (9.58,1.41)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.45) (6.52,0.40) (7.63,1.27) (7.72,1.17) (8.12,1.20) (8.25,1.36) (8.38,1.52) (8.74,1.40) (8.83,1.55) (8.90,1.31) (8.98,1.59) (9.01,1.14) (9.30,1.71) (9.58,1.50)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.29) (6.52,0.87) (7.63,2.19) (7.72,1.83) (8.12,1.76) (8.25,1.63) (8.38,2.12) (8.74,2.21) (8.83,2.24) (8.90,2.21) (8.98,2.31) (9.01,2.30) (9.30,2.32)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.56) (6.52,0.41) (7.63,1.69) (7.72,1.85) (8.12,1.76) (8.25,2.02) (8.38,1.86) (8.74,1.66) (8.83,1.97) (8.90,1.66) (8.98,2.14) (9.01,1.92) (9.30,2.16)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.46) (6.52,0.87) (7.63,2.04) (7.72,1.96) (8.12,1.56) (8.25,1.80) (8.38,2.01) (8.74,1.81) (8.83,1.98) (8.90,1.81) (8.98,2.05) (9.01,2.08) (9.30,2.19)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.49) (6.52,1.45) (7.63,1.99) (7.72,2.09) (8.12,1.73) (8.25,2.03) (8.38,2.15) (8.74,2.21) (8.83,2.29) (8.90,2.27) (8.98,2.35) (9.01,2.23) (9.30,2.38) (9.58,2.32)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.51) (6.52,0.66) (7.63,1.43) (7.72,1.60) (8.12,1.58) (8.25,1.66) (8.38,2.01) (8.74,1.85) (8.83,1.92) (8.90,1.70) (8.98,1.72) (9.01,1.90) (9.30,2.19) (9.58,1.89)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.18) (6.52,1.49) (7.63,1.88) (7.72,2.21) (8.12,1.90) (8.25,2.21) (8.38,2.36) (8.74,2.10) (8.83,2.18) (8.90,1.98) (8.98,2.30) (9.01,2.19) (9.30,2.30)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.50) (6.52,1.51) (7.63,2.10) (7.72,2.23) (8.12,2.00) (8.25,2.30) (8.38,2.25) (8.74,2.44) (8.83,2.43) (8.90,2.47) (8.98,2.42) (9.01,2.34) (9.30,2.40) (9.58,2.21)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,1.47) (7.63,1.98) (7.72,2.15) (8.12,1.85) (8.25,2.15) (8.38,2.19) (8.74,2.22) (8.83,2.40) (8.90,2.12) (8.98,2.21) (9.01,2.33) (9.30,2.33)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.85) (6.52,0.48) (7.63,1.90) (7.72,2.08) (8.12,1.70) (8.25,2.09) (8.38,2.10) (8.74,2.03) (8.83,1.94) (8.90,1.92) (8.98,2.34) (9.01,2.28) (9.30,2.24) (9.58,2.15)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,1.28) (7.63,1.50) (7.72,1.82) (8.12,1.96) (8.25,2.08) (8.38,2.08) (8.74,2.31) (8.83,2.12) (8.90,1.84) (8.98,2.24) (9.01,2.25) (9.30,1.98) (9.58,2.07)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.32) (6.52,1.11) (7.63,2.19) (7.72,2.12) (8.12,1.80) (8.25,2.15) (8.38,2.24) (8.74,2.26) (8.83,2.44) (8.90,2.27) (8.98,2.43) (9.01,2.16) (9.30,2.44) (9.58,2.39)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.42) (6.52,1.06) (7.63,1.79) (7.72,1.94) (8.12,1.78) (8.25,2.03) (8.38,2.01) (8.74,2.10) (8.83,2.14) (8.90,1.85) (8.98,2.25) (9.01,1.96) (9.30,2.31)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.80) (6.52,0.49) (7.63,0.45) (7.72,0.86) (8.12,1.50) (8.25,1.41) (8.38,1.98) (8.74,1.88) (8.83,1.91) (8.90,1.94) (8.98,1.98) (9.01,2.06) (9.30,2.09) (9.58,1.68)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.39) (6.52,0.14) (7.63,0.80) (7.72,0.85) (8.12,1.76) (8.25,1.28) (8.38,1.98) (8.74,1.87) (8.83,1.85) (8.90,1.58) (8.98,2.03) (9.01,1.76) (9.30,2.02) (9.58,1.88)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.45) (6.52,0.27) (7.63,0.89) (7.72,0.99) (8.12,1.79) (8.25,1.48) (8.38,2.16) (8.74,2.02) (8.83,2.08) (8.90,1.78) (8.98,2.22) (9.01,1.95) (9.30,2.23) (9.58,2.10)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.35) (6.52,0.19) (7.63,0.08) (7.72,0.58) (8.12,0.48) (8.25,0.90) (8.38,0.84) (8.74,0.84) (8.83,0.55) (8.90,0.25) (8.98,0.74) (9.01,0.55) (9.30,0.80) (9.58,0.44)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.60) (6.52,0.34) (7.63,0.39) (7.72,0.67) (8.12,1.44) (8.25,1.51) (8.38,1.93) (8.74,1.81) (8.83,2.53) (8.90,1.72) (8.98,1.94) (9.01,1.66) (9.30,1.84) (9.58,1.84)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.48) (6.52,0.08) (7.63,1.21) (7.72,0.79) (8.12,1.38) (8.25,1.41) (8.38,1.79) (8.74,1.77) (8.83,1.99) (8.90,1.55) (8.98,2.04) (9.01,1.42) (9.30,1.84) (9.58,1.83)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.25) (6.52,0.08) (7.63,0.37) (7.72,1.15) (8.12,1.81) (8.25,1.43) (8.38,1.99) (8.74,1.65) (8.83,1.74) (8.90,2.05) (8.98,1.83) (9.01,1.97) (9.30,1.93) (9.58,1.68)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.58) (6.52,0.53) (7.63,0.21) (7.72,0.40) (8.12,1.54) (8.25,1.21) (8.38,2.04) (8.74,1.67) (8.83,2.39) (8.90,1.71) (8.98,1.76) (9.01,1.79) (9.30,2.12) (9.58,2.04)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.76) (6.52,0.31) (7.63,1.05) (7.72,0.55) (8.12,1.57) (8.25,1.47) (8.38,1.83) (8.74,1.92) (8.83,1.87) (8.90,1.63) (8.98,2.01) (9.01,1.97) (9.30,2.11) (9.58,1.87)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.53) (6.52,0.08) (7.72,0.12) (8.12,0.08) (8.25,0.27) (8.38,0.08) (8.74,0.69) (8.83,0.97) (8.90,1.22) (8.98,1.67) (9.30,1.44) (9.58,1.79)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.28) (6.52,0.37) (7.63,0.08) (7.72,1.19) (8.12,1.05) (8.25,1.32) (8.38,1.67) (8.74,1.33) (8.83,1.29) (8.90,1.59) (8.98,1.51) (9.01,1.73) (9.30,1.39) (9.58,1.64)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.26) (6.52,0.46) (7.63,0.43) (7.72,1.36) (8.12,1.44) (8.25,1.70) (8.38,1.77) (8.74,2.02) (8.83,1.97) (8.90,1.99) (8.98,2.14) (9.01,2.16) (9.30,1.61) (9.58,1.97)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.35) (6.52,1.05) (7.63,0.08) (7.72,0.30) (8.12,0.08) (8.25,1.50) (8.38,1.93) (8.74,1.65) (8.83,1.77) (8.90,1.45) (8.98,1.46) (9.01,1.94) (9.30,1.67) (9.58,1.76)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,2.09) (7.63,1.65) (7.72,2.41) (8.12,2.49) (8.25,2.45) (8.38,2.47) (8.74,2.34) (8.83,2.47) (8.90,2.50) (8.98,2.43) (9.01,2.46) (9.30,2.45) (9.58,2.53)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.08) (7.63,0.15) (7.72,0.76) (8.12,0.08) (8.25,1.35) (8.38,0.08) (8.74,1.06) (8.83,2.84) (8.90,1.36) (8.98,1.53) (9.01,1.73) (9.30,1.89) (9.58,0.87)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.72) (6.52,0.53) (7.63,0.08) (7.72,0.81) (8.12,0.08) (8.25,1.03) (8.38,0.77) (8.74,1.13) (8.90,1.09) (8.98,1.54) (9.01,1.12) (9.30,1.15) (9.58,1.25)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.20) (6.52,0.75) (7.63,0.19) (7.72,1.27) (8.12,1.15) (8.25,1.76) (8.38,1.98) (8.74,1.97) (8.83,1.98) (8.90,1.90) (8.98,1.99) (9.01,2.11) (9.30,1.78) (9.58,1.89)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.66) (6.52,1.71) (7.72,1.97) (8.12,2.40) (8.25,1.96) (8.38,2.70) (8.74,1.84) (8.83,2.28) (8.90,1.97) (8.98,1.91) (9.01,2.28) (9.30,2.13) (9.58,2.48)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.08) (7.63,1.44) (7.72,1.16) (8.12,1.66) (8.25,1.41) (8.38,1.82) (8.74,1.42) (8.83,1.67) (8.90,1.75) (8.98,2.04) (9.01,1.80) (9.30,1.88) (9.58,1.65)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.43) (7.63,0.24) (7.72,1.10) (8.25,1.67) (8.38,1.14) (8.74,1.52) (8.83,2.02) (8.90,2.01) (8.98,1.81) (9.01,1.64) (9.30,1.91) (9.58,1.36)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.45) (6.52,0.32) (7.63,0.64) (7.72,0.83) (8.12,1.04) (8.25,1.20) (8.38,1.45) (8.74,1.43) (8.83,1.68) (8.90,1.53) (8.98,1.38) (9.01,1.52) (9.30,1.33)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.86) (6.52,0.57) (7.63,1.16) (7.72,1.53) (8.12,1.60) (8.25,1.60) (8.38,1.68) (8.74,1.77) (8.83,1.46) (8.90,1.81) (8.98,2.00) (9.01,1.87) (9.30,1.54) (9.58,1.36)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.34) (6.52,0.66) (7.63,0.85) (7.72,1.00) (8.12,1.46) (8.25,1.40) (8.38,1.40) (8.74,1.73) (8.83,1.52) (8.90,1.73) (8.98,1.43) (9.01,1.45) (9.30,1.69) (9.58,1.58)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.67) (6.52,0.75) (7.63,1.02) (7.72,1.67) (8.12,1.82) (8.25,1.79) (8.38,1.73) (8.74,1.98) (8.83,1.81) (8.90,2.02) (8.98,1.81) (9.01,1.83) (9.30,1.76) (9.58,2.05)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.53) (6.52,0.41) (7.63,1.37) (7.72,1.30) (8.12,1.58) (8.25,1.80) (8.38,1.24) (8.74,1.44) (8.83,1.70) (8.90,1.93) (8.98,2.07) (9.01,1.80) (9.30,1.57) (9.58,1.54)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,1.08) (6.52,1.08) (7.63,1.57) (7.72,2.38) (8.12,2.25) (8.25,2.18) (8.38,2.36) (8.74,2.17) (8.83,2.31) (8.90,2.24) (8.98,2.47) (9.01,1.94) (9.30,2.44) (9.58,2.37)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.51) (6.52,0.96) (7.63,1.38) (7.72,1.60) (8.12,1.89) (8.25,1.80) (8.38,1.90) (8.74,1.87) (8.83,1.96) (8.90,1.93) (8.98,1.90) (9.01,1.82) (9.30,2.11) (9.58,1.87)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.20) (6.52,0.08) (7.63,1.13) (7.72,1.84) (8.12,1.70) (8.25,1.93) (8.38,1.97) (8.74,2.17) (8.83,1.66) (8.90,2.04) (8.98,2.16) (9.01,1.21) (9.30,1.91) (9.58,1.44)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.34) (6.52,0.36) (7.63,1.16) (7.72,1.48) (8.12,1.62) (8.25,1.96) (8.38,1.90) (8.74,2.00) (8.83,2.07) (8.90,1.81) (8.98,2.05) (9.01,1.67) (9.30,2.04) (9.58,1.81)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.70) (6.52,1.59) (7.63,1.61) (7.72,1.65) (8.12,2.08) (8.25,2.00) (8.38,2.21) (8.74,1.57) (8.83,2.12) (8.90,2.13) (8.98,2.02) (9.01,1.99) (9.30,2.15) (9.58,2.18)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.96) (6.52,1.94) (7.63,1.90) (7.72,2.00) (8.12,2.09) (8.25,2.05) (8.38,2.23) (8.74,2.27) (8.83,2.29) (8.90,2.33) (8.98,2.29) (9.01,2.14) (9.30,2.34) (9.58,2.34)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.56) (6.52,0.36) (7.63,1.30) (7.72,1.78) (8.12,1.16) (8.25,2.07) (8.38,1.91) (8.74,2.07) (8.83,1.82) (8.90,1.82) (8.98,2.19) (9.01,1.51) (9.30,1.85) (9.58,2.05)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,1.18) (6.52,1.36) (7.63,1.89) (7.72,2.30) (8.12,2.38) (8.25,2.42) (8.38,2.51) (8.74,2.46) (8.83,2.58) (8.90,2.56) (8.98,2.59) (9.01,2.52) (9.30,2.58) (9.58,2.62)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.68) (6.52,0.96) (7.63,1.07) (7.72,1.83) (8.12,2.34) (8.25,2.14) (8.38,2.14) (8.74,1.93) (8.83,2.23) (8.90,2.01) (8.98,2.08) (9.01,1.80) (9.30,2.19) (9.58,1.81)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.08) (6.52,0.33) (7.63,1.58) (7.72,2.27) (8.12,2.12) (8.25,2.49) (8.38,2.34) (8.74,2.41) (8.83,2.54) (8.90,2.49) (8.98,2.54) (9.01,2.11) (9.30,2.55) (9.58,2.57)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.75) (6.52,0.08) (7.72,1.29) (8.12,2.00) (8.25,1.58) (8.38,1.92) (8.74,2.20) (8.83,2.17) (8.90,1.93) (8.98,2.35) (9.01,2.23) (9.30,2.31) (9.58,2.21)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,0.92) (6.52,0.74) (7.63,1.69) (7.72,2.10) (8.12,2.14) (8.25,2.44) (8.38,2.46) (8.74,2.55) (8.83,2.58) (8.90,2.22) (8.98,2.54) (9.01,2.34) (9.30,2.60) (9.58,2.70)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,1.10) (6.52,0.96) (7.63,1.70) (7.72,2.09) (8.12,1.90) (8.25,2.19) (8.38,2.10) (8.74,2.37) (8.83,2.22) (8.90,2.30) (8.98,2.29) (9.01,2.39) (9.30,2.45) (9.58,2.35)};
\draw[blue!60!black, opacity=0.13, line width=0.4pt] plot coordinates {(5.82,1.11) (6.52,1.63) (7.63,1.85) (7.72,2.11) (8.12,1.89) (8.25,2.22) (8.38,2.21) (8.74,2.18) (8.83,2.42) (8.90,2.36) (8.98,2.35) (9.01,2.22) (9.30,2.35) (9.58,2.33)};
\draw[blue!60!black, very thick] plot coordinates {(5.80,0.51) (6.48,0.67) (7.49,1.37) (7.83,1.62) (8.16,1.74) (8.50,1.94) (8.84,2.02) (9.18,2.05) (9.51,2.02)};
\node[font=\scriptsize\itshape, anchor=south] at (7.60,3.30) {reaches its ceiling ($n{=}321$)};
\node[font=\tiny\itshape, anchor=north] at (7.60,-0.42) {capability index $z$};
\draw[-{Stealth[length=1.6mm]}] (10.90,0) -- (10.90,3.25);
\draw[-{Stealth[length=1.6mm]}] (10.90,0) -- (15.35,0);
\draw (10.85,0.08) -- (10.95,0.08); \node[font=\tiny, anchor=east] at (10.81,0.08) {0.0};
\draw (10.85,1.46) -- (10.95,1.46); \node[font=\tiny, anchor=east] at (10.81,1.46) {0.5};
\draw (10.85,2.84) -- (10.95,2.84); \node[font=\tiny, anchor=east] at (10.81,2.84) {1.0};
\draw (11.59,0.05) -- (11.59,-0.05); \node[font=\tiny, anchor=north] at (11.59,-0.08) {0};
\draw (12.94,0.05) -- (12.94,-0.05); \node[font=\tiny, anchor=north] at (12.94,-0.08) {1};
\draw (14.29,0.05) -- (14.29,-0.05); \node[font=\tiny, anchor=north] at (14.29,-0.08) {2};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.30) (11.97,0.96) (13.08,1.22) (13.17,1.16) (13.57,1.23) (13.70,1.33) (13.83,1.48) (14.19,1.22) (14.28,1.25) (14.35,1.24) (14.43,1.57) (14.46,1.18) (14.75,1.13) (15.03,1.00)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.52) (11.97,0.44) (13.08,0.09) (13.17,1.31) (13.57,1.22) (13.70,1.50) (13.83,1.55) (14.19,1.38) (14.28,1.55) (14.35,1.63) (14.43,1.72) (14.46,1.30) (14.75,1.52) (15.03,1.44)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.44) (13.08,1.82) (13.17,2.13) (13.57,2.13) (13.70,2.12) (13.83,2.20) (14.19,2.16) (14.28,2.17) (14.35,2.23) (14.43,2.29) (14.46,2.13) (14.75,2.15) (15.03,2.06)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.09) (11.97,1.05) (13.08,1.39) (13.17,1.67) (13.57,1.44) (13.70,1.64) (13.83,1.30) (14.19,1.19) (14.28,1.65) (14.35,1.74) (14.43,1.58) (14.46,1.57) (14.75,1.73)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.53) (11.97,0.88) (13.08,1.50) (13.17,1.76) (13.57,1.57) (13.70,1.85) (13.83,1.88) (14.19,1.64) (14.28,1.95) (14.35,1.72) (14.43,1.91) (14.46,1.80) (14.75,2.05) (15.03,1.90)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.27) (13.08,1.39) (13.17,1.76) (13.57,1.73) (13.70,1.76) (13.83,1.93) (14.19,1.93) (14.28,1.95) (14.35,1.78) (14.43,1.84) (14.46,1.69) (14.75,2.04)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.62) (13.08,1.76) (13.17,1.99) (13.57,1.78) (13.70,1.98) (13.83,2.11) (14.19,2.06) (14.28,2.19) (14.35,2.01) (14.43,2.28) (14.46,2.18) (14.75,2.29)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.12) (13.08,1.77) (13.17,1.77) (13.57,1.58) (13.70,1.69) (13.83,1.92) (14.19,1.95) (14.28,2.07) (14.35,1.99) (14.43,1.98) (14.46,1.97) (14.75,2.06) (15.03,1.78)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.13) (13.08,1.59) (13.17,1.72) (13.57,1.61) (13.70,2.10) (13.83,1.87) (14.19,2.09) (14.28,1.51) (14.35,2.09) (14.43,1.95) (14.46,2.04) (14.75,2.04)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.15) (11.97,0.49) (13.08,1.41) (13.17,1.23) (13.57,1.44) (13.70,1.40) (13.83,1.50) (14.19,1.26) (14.35,0.91) (14.43,1.45) (14.46,1.34) (14.75,1.74) (15.03,1.66)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.15) (11.97,1.55) (13.08,1.86) (13.17,2.12) (13.57,1.81) (13.70,2.11) (13.83,2.15) (14.19,2.14) (14.28,2.13) (14.35,2.23) (14.43,2.27) (14.46,2.10) (14.75,2.32) (15.03,2.13)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.28) (13.08,1.75) (13.17,1.67) (13.57,1.44) (13.70,1.69) (13.83,1.96) (14.19,1.77) (14.28,1.89) (14.35,1.84) (14.43,2.06) (14.46,1.84) (14.75,2.10)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.36) (11.97,0.84) (13.08,1.14) (13.17,1.28) (13.57,0.96) (13.70,1.41) (13.83,1.63) (14.19,1.56) (14.28,1.56) (14.35,1.46) (14.43,1.36) (14.46,1.48) (14.75,1.51) (15.03,1.32)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.11) (11.97,1.35) (13.08,1.77) (13.17,1.91) (13.57,1.67) (13.70,1.93) (13.83,2.00) (14.19,1.70) (14.28,2.17) (14.35,1.87) (14.43,2.05) (14.46,2.07) (14.75,2.15) (15.03,2.01)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.32) (11.97,1.14) (13.08,1.56) (13.17,1.91) (13.57,1.79) (13.70,1.86) (13.83,1.98) (14.19,1.91) (14.28,1.98) (14.35,1.74) (14.43,1.90) (14.46,1.94) (14.75,2.12) (15.03,1.97)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.20) (11.97,0.63) (13.08,1.10) (13.17,1.26) (13.70,1.28) (13.83,1.54) (14.19,1.26) (14.28,1.18) (14.35,1.32) (14.43,1.24) (14.46,1.02) (14.75,1.46)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.14) (11.97,1.09) (13.08,1.88) (13.17,1.87) (13.57,1.69) (13.70,1.85) (13.83,1.80) (14.19,1.99) (14.28,2.08) (14.35,1.77) (14.43,2.24) (14.46,2.08) (14.75,2.15)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.53) (11.97,0.08) (13.08,1.51) (13.17,1.25) (13.57,1.41) (13.70,1.23) (13.83,1.41) (14.19,1.54) (14.28,1.45) (14.35,1.74) (14.43,1.63) (14.46,1.41) (14.75,1.88)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.57) (11.97,0.28) (13.08,1.40) (13.17,1.46) (13.57,1.41) (13.70,1.60) (13.83,1.76) (14.19,1.46) (14.28,1.56) (14.35,1.46) (14.43,1.61) (14.46,1.72) (14.75,1.86) (15.03,1.58)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.56) (11.97,0.93) (13.08,1.59) (13.17,1.74) (13.70,1.71) (13.83,1.90) (14.19,1.77) (14.28,1.83) (14.35,1.66) (14.43,1.84) (14.46,1.48) (14.75,1.90)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.26) (13.08,1.78) (13.17,1.85) (13.57,1.70) (13.70,2.00) (13.83,2.00) (14.19,2.20) (14.28,2.11) (14.35,2.08) (14.43,2.31) (14.46,2.30) (14.75,2.30) (15.03,1.91)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.26) (11.97,0.08) (13.08,0.49) (13.17,0.46) (13.57,0.08) (13.70,0.61) (13.83,1.03) (14.19,0.71) (14.35,0.84) (14.43,1.00) (14.46,0.65) (14.75,0.95)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.55) (11.97,0.69) (13.08,1.49) (13.17,1.52) (13.57,1.40) (13.70,1.38) (13.83,1.69) (14.19,1.33) (14.28,1.31) (14.35,1.55) (14.43,1.36) (14.46,1.45) (14.75,1.66)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.44) (11.97,0.68) (13.08,1.79) (13.17,1.55) (13.57,1.36) (13.70,1.46) (13.83,1.52) (14.19,1.74) (14.28,1.78) (14.35,1.65) (14.43,1.71) (14.46,1.67) (14.75,1.94) (15.03,1.53)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.15) (11.97,0.73) (13.08,1.57) (13.17,1.55) (13.57,2.10) (13.70,1.54) (13.83,2.14) (14.19,1.41) (14.35,1.38) (14.43,1.70) (14.46,1.64) (14.75,1.93)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.11) (11.97,1.39) (13.08,1.95) (13.17,2.09) (13.57,1.89) (13.70,2.00) (13.83,2.16) (14.19,2.25) (14.28,2.13) (14.35,2.14) (14.43,2.20) (14.46,2.21) (14.75,2.38)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.05) (13.08,2.02) (13.17,2.04) (13.57,1.88) (13.70,2.06) (13.83,2.15) (14.19,2.15) (14.28,2.36) (14.35,2.22) (14.43,2.31) (14.46,2.12) (14.75,2.14) (15.03,2.32)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.30) (13.08,1.76) (13.17,2.04) (13.57,1.62) (13.70,1.99) (13.83,2.17) (14.19,2.09) (14.28,2.19) (14.35,2.02) (14.43,2.24) (14.46,2.03) (14.75,2.32) (15.03,2.23)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.37) (13.08,1.10) (13.17,1.20) (13.57,0.91) (13.70,1.35) (13.83,1.58) (14.19,1.52) (14.28,1.38) (14.35,1.33) (14.43,1.38) (14.46,1.18) (14.75,1.48) (15.03,1.28)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.12) (11.97,0.57) (13.08,0.79) (13.17,1.21) (13.57,1.34) (13.70,1.37) (13.83,1.73) (14.19,1.61) (14.28,1.37) (14.35,1.52) (14.43,1.50) (14.46,1.41) (14.75,1.70) (15.03,1.46)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.13) (11.97,0.43) (13.08,0.79) (13.17,1.11) (13.57,1.12) (13.70,1.32) (13.83,1.34) (14.19,1.03) (14.28,1.30) (14.35,1.09) (14.43,1.17) (14.46,1.07) (14.75,1.39) (15.03,1.17)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.18) (11.97,0.96) (13.08,1.42) (13.17,1.52) (13.57,1.54) (13.70,1.56) (13.83,1.94) (14.19,1.71) (14.28,1.75) (14.35,1.73) (14.43,1.83) (14.46,1.54) (14.75,1.98) (15.03,1.90)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.32) (11.97,0.67) (13.08,1.32) (13.17,1.31) (13.57,1.17) (13.70,1.33) (13.83,1.70) (14.19,1.53) (14.28,1.42) (14.35,1.51) (14.43,1.45) (14.46,1.14) (14.75,1.78) (15.03,1.40)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.32) (11.97,0.58) (13.08,1.17) (13.17,1.30) (13.70,1.27) (13.83,1.55) (14.19,1.40) (14.28,1.77) (14.35,1.49) (14.43,1.50) (14.46,1.36) (14.75,1.67) (15.03,1.15)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.25) (11.97,1.17) (13.08,1.76) (13.17,1.98) (13.57,1.86) (13.70,1.81) (13.83,1.94) (14.19,1.66) (14.28,1.78) (14.35,2.03) (14.43,2.11) (14.46,2.09) (14.75,2.10)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.08) (13.08,1.31) (13.17,1.48) (13.57,1.26) (13.70,1.45) (13.83,1.68) (14.19,1.45) (14.28,1.50) (14.35,1.57) (14.43,1.78) (14.46,1.29) (14.75,1.80) (15.03,1.63)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.16) (11.97,0.28) (13.08,1.07) (13.17,1.26) (13.57,1.19) (13.70,1.31) (13.83,1.51) (14.19,1.26) (14.28,1.56) (14.35,1.40) (14.43,1.50) (14.46,1.40) (14.75,1.62) (15.03,1.50)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,1.24) (13.08,1.97) (13.17,1.86) (13.57,1.65) (13.70,2.12) (13.83,2.09) (14.19,2.07) (14.28,2.32) (14.35,2.13) (14.43,2.29) (14.46,2.10) (14.75,2.26)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.20) (11.97,1.15) (13.08,1.88) (13.17,1.96) (13.57,1.71) (13.70,2.01) (13.83,2.04) (14.19,2.10) (14.28,2.10) (14.35,1.99) (14.43,2.16) (14.46,2.12) (14.75,2.18) (15.03,2.15)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.27) (11.97,0.39) (13.08,1.01) (13.17,1.29) (13.57,1.24) (13.70,1.21) (13.83,1.39) (14.19,1.15) (14.35,1.29) (14.43,1.20) (14.46,1.24) (14.75,1.54) (15.03,1.26)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.15) (11.97,0.72) (13.08,1.45) (13.17,1.71) (13.57,1.62) (13.70,1.52) (13.83,1.85) (14.19,1.59) (14.28,1.86) (14.35,1.57) (14.43,1.75) (14.46,1.33) (14.75,1.87)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.15) (11.97,0.10) (13.08,0.99) (13.17,0.85) (13.57,0.83) (13.70,0.98) (13.83,1.37) (14.19,1.20) (14.28,1.33) (14.35,1.37) (14.43,1.26) (14.46,0.82) (14.75,1.37) (15.03,1.17)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.67) (11.97,1.14) (13.08,1.51) (13.17,1.57) (13.57,1.50) (13.70,1.59) (13.83,1.66) (14.19,1.81) (14.28,1.44) (14.35,1.74) (14.43,1.55) (14.46,1.61) (14.75,1.73) (15.03,1.84)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.28) (13.17,0.50) (13.57,0.09) (13.70,1.20) (13.83,1.14) (14.19,0.97) (14.28,1.23) (14.35,1.24) (14.43,1.04) (14.46,0.50) (14.75,1.26) (15.03,1.15)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.45) (11.97,0.36) (13.08,0.19) (13.17,0.43) (13.57,0.20) (13.70,1.13) (13.83,1.26) (14.19,0.89) (14.28,0.71) (14.35,1.10) (14.43,0.93) (14.46,1.30) (14.75,0.84) (15.03,1.24)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.23) (11.97,0.18) (13.08,0.20) (13.17,1.33) (13.57,1.40) (13.70,1.98) (13.83,1.78) (14.19,1.60) (14.28,1.71) (14.35,1.56) (14.43,1.47) (14.46,2.15) (14.75,1.46) (15.03,2.00)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.46) (11.97,0.08) (13.08,0.14) (13.17,0.08) (13.57,0.08) (13.70,0.88) (13.83,0.92) (14.19,1.40) (14.35,1.34) (14.43,1.06) (14.46,1.70) (14.75,1.22) (15.03,1.66)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.09) (11.97,0.08) (13.17,0.48) (13.57,0.49) (13.70,0.59) (13.83,0.81) (14.19,0.38) (14.28,0.81) (14.35,1.04) (14.43,0.36) (14.46,0.80) (14.75,0.42) (15.03,0.53)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.37) (13.08,0.08) (13.17,0.57) (13.57,0.95) (13.70,1.50) (13.83,0.78) (14.19,1.40) (14.28,1.52) (14.35,1.55) (14.43,1.22) (14.46,1.43) (14.75,0.37) (15.03,0.36)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.12) (13.08,0.08) (13.17,0.25) (13.57,0.76) (13.70,1.19) (13.83,1.06) (14.19,1.72) (14.28,1.26) (14.35,1.42) (14.43,1.30) (14.46,1.01) (14.75,1.21) (15.03,1.40)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.29) (11.97,0.14) (13.08,0.43) (13.17,0.60) (13.57,0.72) (13.70,1.16) (13.83,1.32) (14.19,1.10) (14.35,1.43) (14.43,1.48) (14.46,1.17) (14.75,1.16) (15.03,1.23)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.16) (11.97,1.02) (13.17,1.22) (13.57,1.30) (13.70,1.37) (13.83,1.65) (14.19,1.58) (14.28,1.76) (14.35,1.61) (14.43,1.33) (14.46,1.48) (14.75,1.49) (15.03,1.42)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.16) (13.08,0.30) (13.17,0.10) (13.57,0.52) (13.70,1.32) (13.83,1.54) (14.19,1.34) (14.28,0.53) (14.35,1.06) (14.43,1.20) (14.46,0.81) (14.75,1.29) (15.03,1.28)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.61) (13.17,0.88) (13.57,0.32) (13.70,0.90) (13.83,0.78) (14.19,0.42) (14.35,0.94) (14.43,0.84) (14.46,0.86) (14.75,0.63) (15.03,0.71)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.22) (11.97,1.42) (13.08,1.57) (13.17,1.59) (13.57,1.59) (13.70,1.82) (14.19,1.21) (14.35,1.86) (14.43,1.65) (14.46,1.76) (14.75,1.53) (15.03,1.49)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.85) (13.17,0.96) (13.70,0.92) (13.83,1.05) (14.19,0.40) (14.28,1.22) (14.35,1.38) (14.43,1.20) (14.46,1.01) (14.75,0.37) (15.03,0.56)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.08) (13.08,0.72) (13.17,0.79) (13.57,0.80) (13.70,1.03) (13.83,1.24) (14.19,1.05) (14.28,1.44) (14.35,1.12) (14.43,1.36) (14.46,1.21) (14.75,0.99) (15.03,1.04)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.64) (11.97,0.70) (13.08,1.61) (13.17,1.52) (13.57,1.61) (13.70,1.61) (13.83,1.52) (14.19,1.67) (14.28,1.50) (14.35,1.45) (14.43,1.26) (14.46,1.48) (14.75,1.34) (15.03,1.16)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.13) (11.97,0.08) (13.08,1.10) (13.17,1.34) (13.57,1.73) (13.70,1.59) (13.83,1.46) (14.19,1.45) (14.28,1.36) (14.35,2.05) (14.43,1.77) (14.46,1.13) (14.75,1.43) (15.03,1.37)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.08) (11.97,0.22) (13.08,0.95) (13.17,1.03) (13.57,1.68) (13.70,1.78) (13.83,1.18) (14.19,1.42) (14.28,1.74) (14.35,1.59) (14.43,1.61) (14.46,1.14) (14.75,1.61) (15.03,1.60)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.51) (11.97,0.57) (13.08,1.18) (13.17,1.37) (13.57,1.62) (13.70,1.47) (13.83,1.51) (14.19,1.58) (14.28,1.34) (14.35,1.59) (14.43,1.54) (14.46,1.39) (14.75,1.53) (15.03,1.49)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.23) (11.97,0.16) (13.08,0.08) (13.17,0.68) (13.57,1.11) (13.70,0.98) (13.83,1.49) (14.19,1.10) (14.35,1.07) (14.43,0.85) (14.46,0.85) (14.75,1.24) (15.03,1.02)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.50) (11.97,0.08) (13.08,0.92) (13.17,1.03) (13.57,1.20) (13.70,1.15) (13.83,1.71) (14.19,1.60) (14.28,1.25) (14.35,1.39) (14.43,1.35) (14.46,1.06) (14.75,1.44) (15.03,1.28)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.31) (11.97,0.08) (13.08,0.97) (13.17,1.26) (13.57,1.35) (13.70,1.44) (13.83,0.98) (14.28,0.86) (14.35,1.12) (14.43,1.25) (14.46,1.51) (14.75,0.93)};
\draw[orange!80!black, opacity=0.13, line width=0.4pt] plot coordinates {(11.27,0.71) (11.97,1.12) (13.08,1.75) (13.17,1.20) (13.57,1.50) (13.70,1.60) (13.83,1.60) (14.19,1.66) (14.28,1.50) (14.35,1.62) (14.43,1.57) (14.46,1.40) (14.75,1.54) (15.03,1.61)};
\draw[orange!80!black, very thick] plot coordinates {(11.25,0.19) (11.93,0.69) (12.94,1.22) (13.28,1.34) (13.61,1.41) (13.95,1.61) (14.29,1.57) (14.63,1.56) (14.96,1.47)};
\node[font=\scriptsize\itshape, anchor=south] at (13.05,3.30) {bounded below 1 ($n{=}65$)};
\node[font=\tiny\itshape, anchor=north] at (13.05,-0.42) {capability index $z$};



==> figs/gen_scaling_supervised.tex <==
\draw (-0.06,0.12) -- (0.05,0.12); \node[tlab, anchor=east] at (-0.09,0.12) {0.21};
\draw (-0.06,0.81) -- (0.05,0.81); \node[tlab, anchor=east] at (-0.09,0.81) {0.32};
\draw (-0.06,1.49) -- (0.05,1.49); \node[tlab, anchor=east] at (-0.09,1.49) {0.43};
\draw (-0.06,2.18) -- (0.05,2.18); \node[tlab, anchor=east] at (-0.09,2.18) {0.54};
\draw (-0.06,2.86) -- (0.05,2.86); \node[tlab, anchor=east] at (-0.09,2.86) {0.66};
\draw (0.33,0.06) -- (0.33,0.18); \node[tlab] at (0.33,-0.22) {0.6B};
\draw (1.65,0.06) -- (1.65,0.18); \node[tlab] at (1.65,-0.22) {1.7B};
\draw (2.74,0.06) -- (2.74,0.18); \node[tlab] at (2.74,-0.22) {4B};
\draw (3.62,0.06) -- (3.62,0.18); \node[tlab] at (3.62,-0.22) {8B};
\draw[blue!60!black, very thick] plot coordinates {(0.33,0.66) (1.65,1.59) (2.74,2.39) (3.62,2.44)};
\fill[blue!60!black] (0.33,0.66) circle (1.1pt);
\fill[blue!60!black] (1.65,1.59) circle (1.1pt);
\fill[blue!60!black] (2.74,2.39) circle (1.1pt);
\fill[blue!60!black] (3.62,2.44) circle (1.1pt);
\draw[blue!60!black, densely dashed, thin] plot coordinates {(0.33,0.43) (1.65,1.04) (2.74,1.40) (3.62,1.30)};
\draw[orange!80!black, very thick] plot coordinates {(0.33,1.01) (1.65,1.66) (2.74,2.11) (3.62,2.20)};
\fill[orange!80!black] (0.33,1.01) circle (1.1pt);
\fill[orange!80!black] (1.65,1.66) circle (1.1pt);
\fill[orange!80!black] (2.74,2.11) circle (1.1pt);
\fill[orange!80!black] (3.62,2.20) circle (1.1pt);
\draw[orange!80!black, densely dashed, thin] plot coordinates {(0.33,0.81) (1.65,1.38) (2.74,1.71) (3.62,1.77)};
\node[tlab, anchor=north west, align=left, draw=black!25, fill=white, inner sep=2pt] at (0.22,2.79) {\textcolor{blue!60!black}{\rule[0.5ex]{3mm}{1pt}} hotpot \ \textcolor{orange!80!black}{\rule[0.5ex]{3mm}{1pt}} hover \\ solid: random-draw mean \ dashed: GEPA-shipped};



==> figs/gen_scaling_unsupervised.tex <==
\draw (-0.06,0.12) -- (0.05,0.12); \node[tlab, anchor=east] at (-0.10,0.12) {0.0};
\draw (-0.06,0.81) -- (0.05,0.81); \node[tlab, anchor=east] at (-0.10,0.81) {0.2};
\draw (-0.06,1.49) -- (0.05,1.49); \node[tlab, anchor=east] at (-0.10,1.49) {0.5};
\draw (-0.06,2.18) -- (0.05,2.18); \node[tlab, anchor=east] at (-0.10,2.18) {0.8};
\draw (-0.06,2.86) -- (0.05,2.86); \node[tlab, anchor=east] at (-0.10,2.86) {1.0};
\draw (0.28,0.06) -- (0.28,0.18); \node[tlab] at (0.28,-0.22) {-0.1};
\draw (2.00,0.06) -- (2.00,0.18); \node[tlab] at (2.00,-0.22) {1.2};
\draw (3.65,0.06) -- (3.65,0.18); \node[tlab] at (3.65,-0.22) {2.4};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.61) (0.84,0.47) (1.93,0.50) (2.03,1.16) (2.42,1.97) (2.54,1.25) (2.67,1.36) (3.03,1.32) (3.12,1.82) (3.18,1.40) (3.26,1.52) (3.29,1.43) (3.57,1.50) (3.85,1.06)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.65) (0.84,0.62) (1.93,1.19) (2.03,1.55) (2.42,1.75) (2.54,1.69) (2.67,1.75) (3.03,1.90) (3.12,1.88) (3.18,1.80) (3.26,1.86) (3.29,2.04) (3.57,1.81) (3.85,2.07)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.07) (0.84,0.59) (1.93,1.90) (2.03,1.28) (2.42,1.52) (2.54,1.83) (2.67,1.79) (3.03,2.09) (3.12,1.90) (3.18,1.79) (3.26,2.08) (3.29,1.22) (3.57,2.10) (3.85,1.88)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.10) (0.84,0.12) (1.93,1.90) (2.03,1.54) (2.42,1.44) (2.54,1.82) (2.67,1.74) (3.03,1.85) (3.12,2.08) (3.18,1.98) (3.26,2.17) (3.29,2.23) (3.57,2.17) (3.85,2.17)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.16) (0.84,1.27) (1.93,1.11) (2.03,2.01) (2.42,1.94) (2.54,2.25) (2.67,2.27) (3.03,2.30) (3.12,2.40) (3.18,2.18) (3.26,2.43) (3.29,2.50) (3.57,2.44) (3.85,2.50)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.30) (0.84,1.40) (1.93,1.27) (2.03,1.97) (2.42,1.96) (2.54,2.24) (2.67,2.31) (3.03,2.38) (3.12,2.46) (3.18,2.38) (3.26,2.50) (3.29,2.51) (3.57,2.40) (3.85,2.57)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.15) (0.84,0.12) (1.93,1.43) (2.03,1.80) (2.42,1.88) (2.54,2.01) (2.67,2.07) (3.03,2.20) (3.12,2.33) (3.18,2.18) (3.26,2.41) (3.29,2.14) (3.57,2.34) (3.85,2.41)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.26) (0.84,0.28) (1.93,1.47) (2.03,1.51) (2.42,1.69) (2.54,1.99) (2.67,2.15) (3.03,2.07) (3.12,2.14) (3.18,2.13) (3.26,2.18) (3.29,1.93) (3.57,2.07) (3.85,2.07)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.44) (0.84,0.62) (1.93,0.71) (2.03,1.28) (2.42,1.36) (2.54,1.67) (2.67,1.83) (3.03,1.70) (3.12,1.76) (3.18,1.56) (3.26,1.62) (3.29,1.67) (3.57,1.88) (3.85,1.86)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.22) (0.84,0.17) (1.93,1.69) (2.03,1.96) (2.42,1.80) (2.54,1.83) (2.67,2.01) (3.03,2.26) (3.12,2.31) (3.18,2.22) (3.26,2.38) (3.29,2.41) (3.57,2.35) (3.85,2.49)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.99) (0.84,0.96) (1.93,0.76) (2.03,1.77) (2.42,2.12) (2.54,2.29) (2.67,2.40) (3.03,2.51) (3.12,2.43) (3.18,2.32) (3.26,2.51) (3.29,2.47) (3.57,2.38) (3.85,2.49)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.00) (0.84,0.31) (1.93,1.26) (2.03,1.84) (2.42,1.60) (2.54,2.02) (2.67,1.89) (3.03,2.03) (3.12,2.21) (3.18,1.97) (3.26,2.26) (3.29,2.27) (3.57,2.20) (3.85,2.19)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.35) (0.84,0.12) (1.93,1.25) (2.03,1.35) (2.42,1.08) (2.54,1.64) (2.67,1.86) (3.03,1.72) (3.12,1.61) (3.18,1.86) (3.26,1.90) (3.29,1.91) (3.57,1.93) (3.85,1.88)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.42) (0.84,0.63) (1.93,1.06) (2.03,1.82) (2.42,1.68) (2.54,2.06) (2.67,2.05) (3.03,2.07) (3.12,2.08) (3.18,2.21) (3.26,2.25) (3.29,2.14) (3.57,2.19) (3.85,2.21)};
\draw[orange!80!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.34) (0.84,1.00) (1.93,1.25) (2.03,1.19) (2.42,1.27) (2.54,1.36) (2.67,1.51) (3.03,1.25) (3.12,1.29) (3.18,1.28) (3.26,1.60) (3.29,1.21) (3.57,1.16) (3.85,1.04)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.79) (0.84,0.66) (1.93,0.54) (2.03,1.57) (2.42,0.90) (2.54,1.76) (2.67,1.58) (3.03,1.92) (3.12,2.10) (3.18,1.70) (3.26,2.08) (3.29,2.04) (3.57,2.25) (3.85,2.13)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.59) (0.84,0.80) (1.93,1.08) (2.03,1.54) (2.42,1.45) (2.54,1.72) (2.67,1.75) (3.03,1.86) (3.12,2.07) (3.18,2.01) (3.26,2.27) (3.29,1.98) (3.57,2.15) (3.85,2.16)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.95) (0.84,0.52) (1.93,1.03) (2.03,1.61) (2.42,1.46) (2.54,1.72) (2.67,1.62) (3.03,1.75) (3.12,1.79) (3.18,1.41) (3.26,1.83) (3.29,1.88) (3.57,1.82) (3.85,2.00)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.65) (0.84,0.78) (1.93,0.62) (2.03,1.72) (2.42,1.35) (2.54,1.81) (2.67,1.85) (3.03,2.04) (3.12,2.04) (3.18,1.81) (3.26,2.13) (3.29,1.99) (3.57,2.05) (3.85,1.91)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.81) (0.84,0.85) (1.93,0.93) (2.03,1.50) (2.42,1.54) (2.54,1.54) (2.67,1.87) (3.03,1.63) (3.12,1.67) (3.18,1.49) (3.26,1.61) (3.29,1.44) (3.57,1.69) (3.85,1.66)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.85) (0.84,1.20) (1.93,0.77) (2.03,1.90) (2.42,1.77) (2.54,2.07) (2.67,2.30) (3.03,2.25) (3.12,2.41) (3.18,2.18) (3.26,2.35) (3.29,2.34) (3.57,2.36) (3.85,2.33)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.57) (0.84,0.98) (1.93,0.82) (2.03,1.32) (2.42,1.89) (2.54,1.85) (2.67,2.01) (3.03,2.04) (3.12,2.01) (3.18,1.78) (3.26,2.10) (3.29,1.97) (3.57,2.11) (3.85,2.02)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.93) (0.84,0.47) (1.93,0.81) (2.03,1.57) (2.42,1.43) (2.54,1.51) (2.67,1.55) (3.03,1.78) (3.12,1.99) (3.18,1.81) (3.26,1.45) (3.29,1.38) (3.57,1.60) (3.85,1.88)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.78) (0.84,0.64) (1.93,1.32) (2.03,1.63) (2.42,2.59) (2.54,1.90) (2.67,2.12) (3.03,2.22) (3.12,2.30) (3.18,2.19) (3.26,2.25) (3.29,2.14) (3.57,2.38) (3.85,2.33)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.12) (0.84,0.17) (1.93,1.53) (2.03,1.72) (2.42,1.50) (2.54,2.06) (2.67,2.07) (3.03,1.99) (3.12,2.13) (3.18,2.19) (3.26,2.22) (3.29,2.11) (3.57,2.15) (3.85,2.20)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.78) (0.84,0.52) (1.93,0.89) (2.03,1.63) (2.42,1.66) (2.54,1.76) (2.67,1.76) (3.03,1.70) (3.12,2.08) (3.18,1.70) (3.26,1.99) (3.29,1.71) (3.57,1.98) (3.85,2.04)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.03) (0.84,0.38) (1.93,1.04) (2.03,1.36) (2.42,1.40) (2.54,1.61) (2.67,1.57) (3.03,1.62) (3.12,1.36) (3.18,1.44) (3.26,1.62) (3.29,1.58) (3.57,1.86) (3.85,1.40)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.96) (0.84,0.69) (1.93,1.08) (2.03,1.79) (2.42,1.98) (2.54,2.00) (2.67,1.98) (3.03,2.15) (3.12,2.11) (3.18,2.08) (3.26,2.25) (3.29,2.12) (3.57,2.20) (3.85,2.24)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.04) (0.84,1.41) (1.93,1.10) (2.03,2.10) (2.42,2.13) (2.54,2.28) (2.67,2.05) (3.03,2.32) (3.12,2.28) (3.18,2.35) (3.26,2.27) (3.29,2.42) (3.57,2.37) (3.85,2.31)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.03) (0.84,0.74) (1.93,1.08) (2.03,1.85) (2.42,1.72) (2.54,1.97) (2.67,2.02) (3.03,2.13) (3.12,2.19) (3.18,2.20) (3.26,2.29) (3.29,2.37) (3.57,2.28) (3.85,2.54)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.83) (0.84,0.81) (1.93,1.40) (2.03,1.89) (2.42,2.08) (2.54,1.98) (2.67,1.73) (3.03,2.22) (3.12,2.32) (3.18,1.92) (3.26,2.42) (3.29,2.34) (3.57,2.39) (3.85,2.31)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.63) (0.84,0.12) (1.93,1.34) (2.03,1.36) (2.42,1.03) (2.54,1.69) (2.67,1.56) (3.03,1.80) (3.12,1.38) (3.18,1.70) (3.26,2.07) (3.29,1.97) (3.57,1.98) (3.85,2.07)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.87) (0.84,0.53) (1.93,0.94) (2.03,1.42) (2.42,1.81) (2.54,1.76) (2.67,1.62) (3.03,1.73) (3.12,1.82) (3.18,1.57) (3.26,1.88) (3.29,1.65) (3.57,1.82) (3.85,1.93)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.27) (0.84,0.79) (1.93,1.05) (2.03,1.57) (2.42,1.55) (2.54,1.88) (2.67,2.16) (3.03,2.05) (3.12,2.04) (3.18,2.13) (3.26,2.11) (3.29,2.02) (3.57,2.03) (3.85,2.01)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.69) (1.93,1.38) (2.03,2.04) (2.42,1.87) (2.54,2.22) (2.67,2.32) (3.03,2.37) (3.12,2.38) (3.18,2.40) (3.26,2.53) (3.29,2.43) (3.57,2.53) (3.85,2.47)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.89) (0.84,0.14) (1.93,1.53) (2.03,1.72) (2.42,1.36) (2.54,2.01) (2.67,1.84) (3.03,2.20) (3.12,2.26) (3.18,2.24) (3.26,2.35) (3.29,2.22) (3.57,2.30) (3.85,2.37)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.98) (0.84,1.09) (1.93,1.02) (2.03,1.49) (2.42,1.60) (2.54,2.00) (2.67,1.99) (3.03,2.14) (3.12,2.32) (3.18,2.08) (3.26,2.29) (3.29,2.24) (3.57,2.33) (3.85,2.29)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.22) (0.84,1.06) (1.93,0.78) (2.03,1.70) (2.42,1.98) (2.54,2.03) (2.67,2.05) (3.03,2.20) (3.12,2.33) (3.18,2.18) (3.26,2.26) (3.29,2.19) (3.57,2.35) (3.85,2.33)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.75) (0.84,1.19) (1.93,1.03) (2.03,2.10) (2.42,2.04) (2.54,2.29) (2.67,2.28) (3.03,2.43) (3.12,2.50) (3.18,2.25) (3.26,2.43) (3.29,2.52) (3.57,2.43) (3.85,2.53)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.11) (0.84,0.65) (1.93,1.54) (2.03,1.73) (2.42,1.62) (2.54,1.82) (2.67,1.74) (3.03,1.86) (3.12,1.99) (3.18,1.86) (3.26,1.84) (3.29,2.06) (3.57,1.94) (3.85,2.04)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.31) (0.84,0.16) (1.93,1.55) (2.03,1.38) (2.42,1.47) (2.54,1.92) (2.67,2.05) (3.03,2.21) (3.12,2.32) (3.18,2.05) (3.26,2.20) (3.29,2.16) (3.57,2.15) (3.85,2.25)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.44) (0.84,0.79) (1.93,0.85) (2.03,1.66) (2.42,1.70) (2.54,1.63) (2.67,1.76) (3.03,1.80) (3.12,1.94) (3.18,1.80) (3.26,2.06) (3.29,2.06) (3.57,2.10) (3.85,2.03)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.74) (0.84,0.73) (1.93,1.32) (2.03,1.76) (2.42,1.73) (2.54,2.02) (2.67,2.27) (3.03,2.21) (3.12,2.28) (3.18,2.10) (3.26,2.33) (3.29,2.26) (3.57,2.28) (3.85,2.35)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.75) (0.84,0.13) (1.93,0.88) (2.03,1.39) (2.42,1.40) (2.54,1.73) (2.67,1.61) (3.03,1.63) (3.12,1.77) (3.18,1.90) (3.26,1.81) (3.29,1.98) (3.57,1.84) (3.85,1.59)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.33) (0.84,0.51) (1.93,1.29) (2.03,1.54) (2.42,1.70) (2.54,2.06) (2.67,2.05) (3.03,2.08) (3.12,2.19) (3.18,2.24) (3.26,2.38) (3.29,2.32) (3.57,2.28) (3.85,2.30)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.22) (0.84,1.13) (1.93,1.02) (2.03,1.94) (2.42,2.10) (2.54,2.30) (2.67,2.36) (3.03,2.32) (3.12,2.40) (3.18,2.34) (3.26,2.46) (3.29,2.33) (3.57,2.42) (3.85,2.45)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.30) (0.84,1.18) (1.93,1.41) (2.03,1.89) (2.42,2.07) (2.54,2.11) (2.67,1.99) (3.03,2.09) (3.12,2.05) (3.18,2.20) (3.26,2.02) (3.29,2.02) (3.57,2.03) (3.85,2.13)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.41) (0.84,1.00) (1.93,2.14) (2.03,2.06) (2.42,1.71) (2.54,1.99) (2.67,2.19) (3.03,2.14) (3.12,2.34) (3.18,2.32) (3.26,2.35) (3.29,2.21) (3.57,2.44)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.20) (0.84,0.54) (1.93,1.92) (2.03,2.00) (2.42,1.69) (2.54,1.99) (2.67,2.12) (3.03,2.14) (3.12,2.05) (3.18,2.22) (3.26,2.24) (3.29,2.20) (3.57,2.23) (3.85,2.26)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.56) (1.93,0.87) (2.03,0.96) (2.42,1.27) (2.54,0.97) (2.67,1.54) (3.03,1.33) (3.18,1.50) (3.26,1.51) (3.29,1.54) (3.57,1.71) (3.85,1.62)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.66) (0.84,0.57) (1.93,1.81) (2.03,1.76) (2.42,0.12) (2.54,1.69) (2.67,1.95) (3.03,1.81) (3.12,2.40) (3.18,1.63) (3.26,1.82) (3.29,1.99) (3.57,2.11)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.76) (0.84,0.12) (1.93,1.81) (2.03,2.27) (2.42,0.12) (2.54,2.21) (2.67,0.98) (3.03,2.27) (3.12,2.66) (3.18,2.43) (3.26,2.50) (3.29,2.42) (3.57,2.49)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.20) (0.84,0.58) (1.93,1.97) (2.03,1.82) (2.42,1.29) (2.54,1.62) (2.67,1.89) (3.03,2.07) (3.12,2.16) (3.18,2.29) (3.26,2.23) (3.29,2.21) (3.57,2.23)};
\draw[orange!80!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,1.17) (1.93,1.62) (2.03,1.75) (2.42,1.64) (2.54,2.13) (2.67,1.90) (3.03,2.12) (3.12,1.54) (3.18,2.12) (3.26,1.98) (3.29,2.07) (3.57,2.07)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.28) (0.84,0.98) (1.93,1.54) (2.03,1.36) (2.42,1.21) (2.54,1.60) (2.67,1.91) (3.03,1.67) (3.12,1.91) (3.18,1.25) (3.26,1.82) (3.29,1.67) (3.57,2.07)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.29) (0.84,0.88) (1.93,1.88) (2.03,1.77) (2.42,1.62) (2.54,1.91) (2.67,2.01) (3.03,2.10) (3.12,2.14) (3.18,2.12) (3.26,2.25) (3.29,2.12) (3.57,2.34) (3.85,2.12)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.38) (0.84,0.55) (1.93,1.04) (2.03,1.19) (2.42,1.15) (2.54,1.57) (2.67,1.72) (3.03,1.61) (3.12,1.64) (3.18,1.51) (3.26,1.59) (3.29,1.52) (3.57,1.83)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.96) (0.84,0.63) (1.93,1.39) (2.03,1.52) (2.42,1.22) (2.54,1.58) (2.67,1.81) (3.18,1.89) (3.26,1.91) (3.29,1.51) (3.57,2.12) (3.85,2.86)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.55) (0.84,0.98) (1.93,1.89) (2.03,1.73) (2.42,1.48) (2.54,1.80) (2.67,1.77) (3.03,1.88) (3.12,1.93) (3.18,2.24) (3.26,1.97) (3.29,1.99) (3.57,2.16)};
\draw[orange!80!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.24) (0.84,0.67) (1.93,1.14) (2.03,1.29) (2.54,1.32) (2.67,1.57) (3.03,1.29) (3.12,1.22) (3.18,1.36) (3.26,1.28) (3.29,1.05) (3.57,1.50)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.37) (0.84,1.29) (1.93,2.08) (2.03,2.15) (2.42,1.65) (2.54,2.17) (2.67,2.29) (3.03,2.30) (3.12,2.36) (3.18,2.32) (3.26,2.36) (3.29,2.34) (3.57,2.36) (3.85,2.38)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.14) (0.84,1.22) (1.93,1.95) (2.03,1.95) (2.42,2.15) (2.54,2.16) (2.67,2.17) (3.03,2.37) (3.12,2.39) (3.18,2.19) (3.26,2.44) (3.29,2.50) (3.57,2.40) (3.85,2.37)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.47) (0.84,0.74) (1.93,1.38) (2.03,1.12) (2.42,1.23) (2.54,1.11) (2.67,1.51) (3.03,1.12) (3.18,1.56) (3.26,1.35) (3.29,1.28) (3.57,1.73)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.85) (0.84,0.21) (1.93,1.07) (2.03,0.72) (2.42,0.64) (2.54,0.68) (2.67,1.04) (3.03,0.90) (3.18,1.08) (3.26,1.06) (3.29,1.08) (3.57,1.42) (3.85,1.31)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.37) (0.84,0.53) (1.93,0.86) (2.03,0.56) (2.42,0.33) (2.54,0.88) (2.67,0.81) (3.03,0.68) (3.18,0.65) (3.26,0.53) (3.29,1.29) (3.57,1.17)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.99) (0.84,0.12) (1.93,1.42) (2.03,0.67) (2.42,1.19) (2.54,0.68) (2.67,1.29) (3.18,1.53) (3.26,1.01) (3.29,0.81) (3.57,1.50)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.61) (0.84,0.88) (1.93,1.74) (2.03,1.92) (2.42,1.72) (2.54,1.87) (2.67,1.97) (3.03,2.16) (3.12,2.06) (3.18,1.75) (3.26,2.12) (3.29,1.95) (3.57,2.21) (3.85,2.22)};
\draw[orange!80!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.15) (0.84,1.42) (1.93,1.98) (2.03,2.12) (2.42,1.92) (2.54,2.03) (2.67,2.19) (3.03,2.28) (3.12,2.16) (3.18,2.17) (3.26,2.23) (3.29,2.23) (3.57,2.40)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.61) (0.84,0.82) (1.93,1.08) (2.03,1.31) (2.42,1.39) (2.54,1.38) (2.67,1.77) (3.03,1.46) (3.12,1.38) (3.18,1.59) (3.26,1.49) (3.29,1.42) (3.57,1.67) (3.85,1.44)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.84) (1.93,1.65) (2.03,1.50) (2.42,1.14) (2.54,1.77) (2.67,1.91) (3.03,2.02) (3.12,1.80) (3.18,1.68) (3.26,2.09) (3.29,2.11) (3.57,2.06) (3.85,1.83)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.70) (0.84,1.31) (1.93,1.90) (2.03,1.95) (2.42,1.79) (2.54,1.91) (2.67,2.18) (3.03,2.22) (3.12,2.22) (3.18,1.87) (3.26,2.25) (3.29,2.14) (3.57,2.32)};
\draw[black!35, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.89) (0.84,0.29) (1.93,1.15) (2.03,1.20) (2.42,1.09) (2.54,1.18) (2.67,0.84) (3.03,0.41) (3.12,0.12) (3.18,1.38) (3.26,1.22) (3.29,1.92) (3.57,0.92) (3.85,0.12)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.27) (0.84,0.86) (1.93,1.39) (2.03,1.62) (2.42,1.15) (2.54,1.57) (2.67,2.29) (3.03,2.00) (3.18,1.55) (3.26,1.73) (3.29,1.70) (3.57,2.05) (3.85,1.94)};
\draw[orange!80!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.29) (0.84,1.21) (1.93,1.79) (2.03,2.01) (2.42,1.89) (2.54,1.84) (2.67,1.97) (3.03,1.69) (3.12,1.81) (3.18,2.06) (3.26,2.14) (3.29,2.12) (3.57,2.13)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.43) (0.84,0.58) (1.93,1.22) (2.03,1.05) (2.42,1.96) (2.54,1.21) (2.67,1.63) (3.03,1.34) (3.12,1.34) (3.18,1.45) (3.26,1.43) (3.29,1.28) (3.57,1.70) (3.85,1.47)};
\draw[orange!80!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.19) (0.84,0.76) (1.93,1.49) (2.03,1.74) (2.42,1.65) (2.54,1.55) (2.67,1.88) (3.03,1.62) (3.12,1.89) (3.18,1.60) (3.26,1.78) (3.29,1.36) (3.57,1.90)};
\draw[orange!80!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.71) (0.84,1.18) (1.93,1.54) (2.03,1.60) (2.42,1.54) (2.54,1.62) (2.67,1.69) (3.03,1.84) (3.12,1.47) (3.18,1.77) (3.26,1.58) (3.29,1.65) (3.57,1.76) (3.85,1.87)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.76) (0.84,0.97) (1.93,1.75) (2.03,1.89) (2.42,1.69) (2.54,2.01) (2.67,2.02) (3.03,2.03) (3.12,1.74) (3.18,1.99) (3.26,2.22) (3.29,2.06) (3.57,2.19)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.42) (0.84,0.27) (1.93,1.82) (2.03,1.92) (2.54,2.07) (2.67,1.74) (3.03,2.28) (3.12,2.27) (3.18,2.31) (3.26,2.44) (3.29,2.17) (3.57,2.37)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.77) (0.84,0.91) (1.93,1.58) (2.03,1.75) (2.42,1.74) (2.54,1.89) (2.67,1.75) (3.03,1.90) (3.12,1.93) (3.18,1.73) (3.26,2.18) (3.29,2.08) (3.57,2.25) (3.85,2.16)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.68) (0.84,1.09) (1.93,2.10) (2.03,2.06) (2.42,1.78) (2.54,1.76) (2.67,2.17) (3.03,2.21) (3.12,2.08) (3.18,2.34) (3.26,2.34) (3.29,2.28) (3.57,2.41) (3.85,2.30)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.36) (0.84,1.14) (1.93,2.22) (2.03,2.15) (2.42,1.83) (2.54,2.17) (2.67,2.27) (3.03,2.29) (3.12,2.47) (3.18,2.29) (3.26,2.46) (3.29,2.18) (3.57,2.47) (3.85,2.41)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.56) (0.84,0.83) (1.93,0.56) (2.03,0.91) (2.42,1.42) (2.54,1.39) (2.67,1.65) (3.03,1.57) (3.12,1.40) (3.18,1.31) (3.26,1.53) (3.29,1.63) (3.57,1.61) (3.85,1.33)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.89) (0.84,0.72) (1.93,0.47) (2.03,1.02) (2.42,1.86) (2.54,1.65) (2.67,2.19) (3.03,2.16) (3.12,2.27) (3.18,1.83) (3.26,2.22) (3.29,2.08) (3.57,2.33) (3.85,2.20)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.00) (0.84,0.43) (1.93,0.64) (2.03,0.93) (2.42,1.84) (2.54,1.40) (2.67,1.98) (3.03,2.08) (3.12,2.04) (3.18,1.60) (3.26,1.94) (3.29,1.87) (3.57,2.16) (3.85,2.12)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.91) (0.84,0.63) (1.93,1.00) (2.03,1.27) (2.42,1.71) (2.54,1.69) (2.67,2.10) (3.03,2.02) (3.12,2.03) (3.18,1.55) (3.26,1.97) (3.29,1.91) (3.57,2.12) (3.85,1.99)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.57) (0.84,0.80) (1.93,0.62) (2.03,0.43) (2.54,1.48) (2.67,1.81) (3.03,1.50) (3.12,1.51) (3.18,1.36) (3.26,1.53) (3.29,1.87) (3.57,1.87)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.45) (0.84,0.45) (1.93,0.66) (2.03,0.70) (2.42,0.68) (2.54,1.17) (2.67,0.96) (3.03,0.67) (3.18,0.68) (3.26,0.74) (3.29,1.13) (3.57,1.28)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.80) (0.84,0.47) (1.93,0.83) (2.03,0.75) (2.42,1.63) (2.54,0.99) (2.67,1.70) (3.03,1.27) (3.18,1.34) (3.26,1.48) (3.57,1.35)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.64) (0.84,0.46) (1.93,0.50) (2.03,0.62) (2.42,1.41) (2.54,1.11) (2.67,1.49) (3.03,1.06) (3.12,1.47) (3.18,1.36) (3.26,1.19) (3.29,1.03) (3.57,1.05) (3.85,0.87)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.60) (0.84,0.64) (1.93,0.17) (2.03,0.75) (2.42,1.86) (2.54,1.47) (2.67,2.06) (3.03,2.05) (3.12,2.17) (3.18,1.65) (3.26,1.86) (3.29,2.01) (3.57,2.16) (3.85,2.07)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.52) (0.84,1.34) (1.93,0.84) (2.03,1.58) (2.42,1.96) (2.54,1.96) (2.67,2.29) (3.03,2.21) (3.12,2.20) (3.18,2.18) (3.26,2.18) (3.29,2.40) (3.57,2.41) (3.85,2.29)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.49) (0.84,1.07) (1.93,1.00) (2.03,1.32) (2.42,1.86) (2.54,1.85) (2.67,2.08) (3.03,1.67) (3.12,2.20) (3.18,2.07) (3.26,2.05) (3.29,2.39) (3.57,2.27) (3.85,1.99)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.08) (0.84,0.79) (1.93,0.71) (2.03,1.33) (2.42,1.55) (2.54,1.73) (2.67,1.90) (3.03,1.64) (3.12,1.88) (3.18,1.48) (3.26,1.91) (3.29,1.47) (3.57,2.01) (3.85,1.85)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.62) (0.84,0.63) (1.93,0.51) (2.03,0.96) (2.42,1.60) (2.54,1.31) (2.67,1.58) (3.03,1.58) (3.12,1.70) (3.18,1.40) (3.26,1.36) (3.29,1.20) (3.57,1.61) (3.85,1.40)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.54) (0.84,0.41) (1.93,0.79) (2.03,0.82) (2.54,1.37) (2.67,1.57) (3.03,1.52) (3.18,1.40) (3.26,1.38) (3.29,1.42) (3.57,1.63) (3.85,1.43)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.51) (0.84,0.40) (1.93,0.83) (2.03,1.16) (2.42,1.86) (2.54,1.39) (2.67,2.15) (3.03,2.08) (3.12,1.91) (3.18,1.63) (3.26,2.21) (3.29,2.15) (3.57,2.11) (3.85,1.95)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.83) (0.84,1.05) (1.93,0.93) (2.03,0.95) (2.42,1.76) (2.54,1.57) (2.67,1.80) (3.03,1.71) (3.12,2.07) (3.18,1.50) (3.26,1.66) (3.29,1.77) (3.57,2.02) (3.85,1.87)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.40) (0.84,1.01) (1.93,0.87) (2.03,1.66) (2.42,1.77) (2.54,1.84) (2.67,2.26) (3.03,1.94) (3.12,2.24) (3.18,2.11) (3.26,2.15) (3.29,2.31) (3.57,2.29) (3.85,2.12)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.46) (0.84,1.08) (1.93,0.55) (2.03,0.89) (2.42,0.95) (2.54,1.11) (2.67,1.54) (3.03,1.01) (3.12,1.35) (3.18,1.26) (3.26,1.30) (3.29,1.37) (3.57,1.34) (3.85,1.38)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.42) (0.84,0.71) (2.03,0.62) (2.42,0.20) (2.54,0.77) (2.67,0.98) (3.03,0.96) (3.18,1.02) (3.26,0.86) (3.29,1.23) (3.57,0.95) (3.85,0.86)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.45) (0.84,0.63) (2.03,0.98) (2.42,0.12) (2.54,1.31) (2.67,0.66) (3.03,1.27) (3.12,1.41) (3.18,1.56) (3.26,1.63) (3.29,1.80) (3.57,1.59) (3.85,1.54)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.57) (0.84,0.12) (2.03,0.16) (2.42,0.12) (2.54,0.31) (2.67,0.12) (3.03,0.73) (3.12,1.01) (3.18,1.25) (3.26,1.70) (3.57,1.47) (3.85,1.82)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.38) (0.84,0.92) (1.93,1.14) (2.03,1.61) (2.42,1.72) (2.54,2.09) (2.67,2.08) (3.03,2.23) (3.12,2.22) (3.18,2.16) (3.26,2.20) (3.29,2.14) (3.57,2.02) (3.85,2.32)};
\draw[black!35, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.44) (0.84,0.60) (1.93,0.78) (2.03,0.63) (2.54,0.48) (2.67,0.99) (3.03,0.15) (3.18,0.98) (3.26,0.86) (3.29,0.93) (3.57,0.40) (3.85,0.54)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.30) (0.84,0.50) (1.93,0.46) (2.03,1.39) (2.42,1.47) (2.54,1.73) (2.67,1.80) (3.03,2.05) (3.12,2.00) (3.18,2.02) (3.26,2.17) (3.29,2.19) (3.57,1.64) (3.85,2.00)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.49) (1.93,0.62) (2.03,1.15) (2.42,0.12) (2.54,0.83) (2.67,0.50) (3.03,1.17) (3.12,0.89) (3.18,1.10) (3.26,1.27) (3.57,1.25) (3.85,1.41)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.12) (1.93,0.24) (2.03,0.97) (2.42,0.45) (2.54,1.12) (2.67,0.92) (3.03,1.45) (3.12,0.94) (3.18,0.75) (3.26,1.62) (3.29,0.73) (3.57,1.63) (3.85,1.58)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.44) (0.84,0.14) (2.03,0.55) (2.42,0.12) (2.54,0.75) (2.67,0.81) (3.03,0.55) (3.12,0.86) (3.18,0.80) (3.26,0.80) (3.29,0.67) (3.57,1.11) (3.85,1.36)};
\draw[black!35, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.73) (0.84,0.98) (2.03,0.47) (2.42,0.12) (2.54,0.87) (2.67,0.87) (3.18,1.11) (3.26,1.04) (3.57,0.92) (3.85,0.43)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.12) (2.03,0.69) (2.42,0.67) (2.54,1.73) (2.67,1.81) (3.03,1.73) (3.12,0.92) (3.18,1.98) (3.26,1.72) (3.29,1.84) (3.57,1.84) (3.85,1.90)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.12) (1.93,0.19) (2.03,0.80) (2.42,0.12) (2.54,1.38) (2.67,0.12) (3.03,1.09) (3.12,2.86) (3.18,1.39) (3.26,1.56) (3.29,1.76) (3.57,1.92) (3.85,0.90)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.45) (0.84,0.65) (2.03,0.62) (2.42,0.12) (2.54,1.15) (2.67,1.09) (3.03,1.43) (3.12,1.13) (3.18,1.08) (3.26,1.37) (3.29,1.42) (3.57,1.30) (3.85,1.38)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.80) (0.84,0.60) (2.03,0.91) (2.42,0.49) (2.54,1.24) (2.67,1.21) (3.03,0.99) (3.12,1.01) (3.18,0.96) (3.26,1.30) (3.29,1.25) (3.57,1.08) (3.85,1.40)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.48) (0.84,0.85) (2.03,0.62) (2.42,0.49) (2.54,0.54) (2.67,0.68) (3.03,0.68) (3.12,0.82) (3.18,1.42) (3.26,1.14) (3.29,0.96) (3.57,0.59) (3.85,0.62)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.81) (1.93,0.45) (2.03,0.91) (2.42,0.98) (2.54,1.13) (2.67,1.50) (3.03,1.38) (3.12,1.64) (3.18,1.57) (3.26,1.38) (3.29,1.77) (3.57,1.35) (3.85,1.45)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.33) (0.84,0.65) (1.93,0.47) (2.03,1.12) (2.42,1.21) (2.54,1.78) (2.67,1.78) (3.03,1.48) (3.12,1.68) (3.18,1.55) (3.26,1.73) (3.29,1.80) (3.57,1.65) (3.85,1.64)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.98) (0.84,1.84) (1.93,1.65) (2.03,2.06) (2.42,2.21) (2.54,2.19) (2.67,2.40) (3.03,2.08) (3.12,2.30) (3.18,2.41) (3.26,2.03) (3.29,2.40) (3.57,2.35) (3.85,2.43)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.72) (1.93,0.84) (2.03,0.75) (2.42,0.12) (2.54,0.77) (2.67,1.21) (3.18,0.45) (3.26,0.86) (3.29,1.04) (3.57,0.83) (3.85,1.11)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.29) (0.84,0.12) (1.93,1.17) (2.03,0.97) (2.42,1.65) (2.54,1.67) (2.67,1.72) (3.03,1.45) (3.12,1.86) (3.18,1.34) (3.26,1.81) (3.29,1.77) (3.57,1.97) (3.85,1.78)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.26) (0.84,0.31) (1.93,0.85) (2.03,1.10) (2.42,0.72) (2.54,1.10) (2.67,1.10) (3.03,0.40) (3.18,1.75) (3.26,0.87) (3.29,1.09) (3.57,1.25) (3.85,1.10)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.80) (0.84,0.81) (1.93,1.09) (2.03,1.31) (2.42,1.07) (2.54,1.26) (2.67,1.42) (3.03,0.12) (3.18,1.41) (3.26,1.32) (3.57,1.49)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.22) (0.84,0.59) (1.93,0.50) (2.03,1.15) (2.54,1.42) (2.67,1.47) (3.03,0.98) (3.12,1.44) (3.18,1.41) (3.26,1.55) (3.29,1.21) (3.57,1.65) (3.85,1.60)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.56) (1.93,0.89) (2.03,0.79) (2.42,0.65) (2.54,0.72) (2.67,0.62) (3.03,0.52) (3.12,0.73) (3.18,0.67) (3.26,0.80) (3.29,0.77) (3.57,0.91) (3.85,1.19)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.60) (1.93,1.51) (2.03,1.33) (2.42,2.05) (2.54,1.52) (2.67,1.87) (3.03,1.43) (3.12,1.75) (3.18,1.02) (3.26,2.01) (3.29,1.72) (3.57,1.98) (3.85,1.76)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.13) (0.84,0.39) (1.93,1.01) (2.03,0.77) (2.54,1.23) (2.67,1.40) (3.03,0.51) (3.12,2.73) (3.18,1.18) (3.26,1.11) (3.29,1.06) (3.57,1.61) (3.85,1.53)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.01) (0.84,0.12) (1.93,1.30) (2.03,1.73) (2.42,2.86) (2.54,2.03) (2.67,1.98) (3.03,1.74) (3.12,1.96) (3.18,1.67) (3.26,2.13) (3.29,1.96) (3.57,2.14) (3.85,2.00)};
\draw[black!35, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.80) (1.93,0.83) (2.03,0.67) (2.42,1.11) (2.54,1.23) (2.67,1.17) (3.03,0.56) (3.18,1.63) (3.26,0.71) (3.29,0.65) (3.57,0.75) (3.85,1.05)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.26) (1.93,0.91) (2.03,1.06) (2.42,1.49) (2.54,1.30) (2.67,1.73) (3.03,0.90) (3.12,1.51) (3.18,0.69) (3.26,1.40) (3.29,1.19) (3.57,1.53) (3.85,1.26)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.14) (0.84,0.17) (1.93,1.02) (2.03,1.29) (2.42,1.19) (2.54,1.02) (2.67,1.42) (3.03,1.17) (3.12,1.41) (3.18,1.46) (3.26,1.47) (3.29,1.85) (3.57,1.60)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.89) (0.84,0.35) (1.93,1.15) (2.03,1.28) (2.42,1.64) (2.54,1.54) (2.67,1.84) (3.03,1.50) (3.12,1.89) (3.18,1.96) (3.26,2.06) (3.29,1.75) (3.57,2.09) (3.85,2.01)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.96) (0.84,0.77) (1.93,1.18) (2.03,1.56) (2.42,1.12) (2.54,1.70) (2.67,1.69) (3.03,1.85) (3.12,1.71) (3.18,2.06) (3.26,1.73) (3.29,1.51) (3.57,1.82) (3.85,1.78)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.25) (0.84,0.30) (1.93,0.92) (2.03,1.67) (2.42,1.97) (2.54,2.03) (2.67,2.03) (3.03,1.96) (3.12,1.82) (3.18,2.05) (3.26,2.21) (3.29,2.09) (3.57,2.16) (3.85,1.96)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.85) (0.84,0.66) (1.93,1.10) (2.03,1.37) (2.42,1.88) (2.54,1.57) (2.67,1.79) (3.03,1.80) (3.12,1.64) (3.18,1.91) (3.26,1.86) (3.29,1.62) (3.57,1.79) (3.85,1.71)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.35) (0.84,0.57) (1.93,0.17) (2.03,0.64) (2.42,1.29) (2.54,0.79) (2.67,0.82) (3.03,1.11) (3.12,1.19) (3.18,0.18) (3.26,1.11) (3.29,1.07) (3.57,1.51) (3.85,1.15)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.50) (0.84,0.42) (1.93,0.13) (2.03,0.99) (2.42,0.79) (2.54,1.39) (2.67,0.12) (3.03,0.98) (3.12,0.12) (3.18,1.70) (3.26,1.67) (3.29,1.78) (3.57,1.25) (3.85,1.93)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.96) (0.84,0.27) (1.93,1.37) (2.03,1.51) (2.42,1.47) (2.54,1.35) (2.67,0.91) (3.03,1.63) (3.12,1.12) (3.18,1.51) (3.26,1.65) (3.29,1.29) (3.57,1.57) (3.85,1.45)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.36) (0.84,0.45) (1.93,0.70) (2.03,0.99) (2.42,1.83) (2.54,1.42) (2.67,1.14) (3.03,1.35) (3.12,1.70) (3.18,1.48) (3.26,1.90) (3.29,1.11) (3.57,1.35) (3.85,1.13)};
\draw[black!35, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.87) (0.84,0.71) (1.93,1.38) (2.03,0.79) (2.42,1.20) (2.54,1.33) (2.67,1.29) (3.03,1.33) (3.12,0.63) (3.18,0.91) (3.26,1.33) (3.29,1.30) (3.57,1.39) (3.85,0.98)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.49) (0.84,0.34) (1.93,0.68) (2.03,0.90) (2.42,1.43) (2.54,1.33) (2.67,0.96) (3.03,1.38) (3.12,1.26) (3.18,1.36) (3.26,1.35) (3.29,1.32) (3.57,1.42) (3.85,1.27)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.57) (0.84,0.45) (1.93,1.40) (2.03,1.34) (2.42,1.61) (2.54,1.83) (2.67,1.27) (3.03,1.47) (3.12,1.73) (3.18,1.96) (3.26,2.10) (3.29,1.83) (3.57,1.60) (3.85,1.58)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.33) (0.84,0.56) (1.93,1.12) (2.03,1.74) (2.42,1.47) (2.54,1.81) (2.67,1.94) (3.03,2.02) (3.12,2.00) (3.18,1.89) (3.26,2.04) (3.29,2.19) (3.57,2.12) (3.85,2.10)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.23) (0.84,1.45) (1.93,1.64) (2.03,2.09) (2.42,2.04) (2.54,1.97) (2.67,1.87) (3.03,2.01) (3.12,2.12) (3.18,2.24) (3.26,2.22) (3.29,1.93) (3.57,2.25) (3.85,2.19)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.05) (0.84,0.72) (1.93,2.07) (2.03,1.52) (2.42,1.75) (2.54,1.80) (2.67,1.57) (3.03,1.44) (3.12,1.12) (3.18,1.34) (3.26,2.03) (3.29,1.61) (3.57,2.07) (3.85,2.05)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.55) (0.84,1.09) (1.93,1.71) (2.03,2.26) (2.42,2.34) (2.54,2.28) (2.67,2.35) (3.03,2.48) (3.12,2.43) (3.18,2.12) (3.26,2.45) (3.29,2.27) (3.57,2.41) (3.85,2.38)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.21) (0.84,0.24) (1.93,1.33) (2.03,2.03) (2.42,2.04) (2.54,2.16) (2.67,2.37) (3.03,2.22) (3.12,1.85) (3.18,2.01) (3.26,2.45) (3.29,1.54) (3.57,2.35) (3.85,2.33)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.20) (0.84,1.79) (1.93,1.68) (2.03,1.98) (2.42,1.38) (2.54,2.05) (2.67,2.11) (3.03,2.18) (3.12,2.18) (3.18,2.23) (3.26,2.26) (3.29,2.18) (3.57,2.24) (3.85,2.29)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.41) (0.84,1.29) (1.93,1.53) (2.03,1.98) (2.42,2.21) (2.54,1.85) (2.67,2.44) (3.03,2.49) (3.12,2.52) (3.18,2.55) (3.26,2.52) (3.29,2.42) (3.57,2.50) (3.85,2.66)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.79) (0.84,0.61) (1.93,1.09) (2.03,1.36) (2.42,1.49) (2.54,1.55) (2.67,1.56) (3.03,1.65) (3.12,1.46) (3.18,1.08) (3.26,1.53) (3.29,1.62) (3.57,1.51) (3.85,1.48)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.98) (0.84,0.74) (1.93,1.63) (2.03,1.57) (2.42,1.66) (2.54,1.48) (2.67,1.71) (3.03,1.47) (3.12,1.86) (3.18,1.40) (3.26,1.96) (3.29,1.65) (3.57,1.92) (3.85,1.95)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.02) (0.84,1.62) (1.93,1.14) (2.03,1.77) (2.42,1.91) (2.54,1.84) (2.67,2.21) (3.03,2.14) (3.12,2.17) (3.18,2.27) (3.26,2.13) (3.29,1.90) (3.57,2.18) (3.85,2.21)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.39) (0.84,1.06) (1.93,0.68) (2.03,2.02) (2.42,1.90) (2.54,2.10) (2.67,2.23) (3.03,2.23) (3.12,2.41) (3.18,2.35) (3.26,2.44) (3.29,2.33) (3.57,1.80) (3.85,2.43)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.20) (0.84,0.93) (1.93,1.53) (2.03,1.91) (2.42,1.41) (2.54,2.01) (2.67,2.05) (3.03,2.48) (3.12,2.49) (3.18,2.30) (3.26,2.50) (3.29,2.42) (3.57,2.46) (3.85,2.46)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.33) (0.84,1.29) (1.93,1.53) (2.03,2.09) (2.42,2.09) (2.54,2.07) (2.67,2.22) (3.03,2.13) (3.12,2.25) (3.18,2.05) (3.26,2.36) (3.29,2.09) (3.57,2.36) (3.85,2.24)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.18) (0.84,0.90) (1.93,1.31) (2.03,1.40) (2.42,1.80) (2.54,1.37) (2.67,1.74) (3.03,1.75) (3.12,2.11) (3.18,2.31) (3.26,2.07) (3.29,1.88) (3.57,2.19) (3.85,2.19)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.29) (0.84,1.26) (1.93,1.62) (2.03,1.67) (2.42,1.58) (2.54,1.88) (2.67,2.21) (3.03,2.19) (3.12,2.41) (3.18,2.42) (3.26,2.41) (3.29,2.26) (3.57,2.40) (3.85,2.28)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.71) (0.84,1.00) (1.93,1.10) (2.03,1.86) (2.42,2.37) (2.54,2.17) (2.67,2.17) (3.03,1.96) (3.12,2.26) (3.18,2.03) (3.26,2.11) (3.29,1.83) (3.57,2.22) (3.85,1.83)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.12) (0.84,0.20) (1.93,1.69) (2.03,2.32) (2.42,1.77) (2.54,2.57) (2.67,2.01) (3.03,2.42) (3.12,2.62) (3.18,2.33) (3.26,2.60) (3.29,2.13) (3.57,2.60) (3.85,2.65)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.04) (0.84,0.84) (1.93,1.15) (2.03,1.29) (2.42,0.47) (2.54,1.44) (2.67,1.44) (3.03,1.11) (3.12,1.44) (3.18,1.55) (3.26,1.70) (3.29,1.34) (3.57,1.95) (3.85,1.53)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.56) (0.84,0.74) (1.93,1.17) (2.03,1.40) (2.42,1.75) (2.54,2.04) (2.67,1.92) (3.03,1.80) (3.12,2.03) (3.18,1.35) (3.26,2.07) (3.29,0.58) (3.57,1.98) (3.85,1.90)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.99) (0.84,0.31) (1.93,1.71) (2.03,1.88) (2.42,2.02) (2.54,1.79) (2.67,2.06) (3.03,2.20) (3.12,2.23) (3.18,2.11) (3.26,2.38) (3.29,1.55) (3.57,2.31) (3.85,2.17)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.91) (0.84,0.33) (1.93,1.74) (2.03,2.06) (2.42,1.42) (2.54,2.29) (2.67,2.22) (3.03,2.20) (3.12,2.26) (3.18,2.38) (3.26,2.45) (3.29,2.03) (3.57,2.28) (3.85,2.44)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.64) (0.84,1.53) (1.93,1.44) (2.03,2.41) (2.42,2.19) (2.54,2.50) (2.67,2.36) (3.03,2.62) (3.12,2.61) (3.18,2.56) (3.26,2.63) (3.29,2.58) (3.57,2.56) (3.85,2.60)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.00) (0.84,0.89) (1.93,1.03) (2.03,1.76) (2.42,2.31) (2.54,1.39) (2.67,1.91) (3.03,2.11) (3.12,1.89) (3.18,2.05) (3.26,1.99) (3.29,1.18) (3.57,2.01) (3.85,1.86)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.13) (0.84,0.99) (1.93,1.73) (2.03,2.11) (2.42,1.93) (2.54,2.22) (2.67,2.13) (3.03,2.39) (3.12,2.25) (3.18,2.33) (3.26,2.31) (3.29,2.41) (3.57,2.48) (3.85,2.38)};
\draw[blue!55!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.28) (0.84,0.97) (1.93,1.57) (2.03,1.88) (2.42,1.69) (2.54,1.97) (2.67,1.79) (3.03,2.15) (3.12,2.25) (3.18,2.03) (3.26,2.28) (3.29,2.19) (3.57,2.42) (3.85,1.98)};
\draw[black!35, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.37) (0.84,0.76) (1.93,1.13) (2.03,1.23) (2.42,1.63) (2.54,1.26) (2.67,1.38) (3.03,2.29) (3.12,2.71) (3.18,0.87) (3.26,1.64) (3.29,0.95) (3.57,2.00) (3.85,1.31)};
\draw[green!45!black, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,0.58) (0.84,0.45) (1.93,1.40) (2.03,1.89) (2.42,1.60) (2.54,1.96) (2.67,2.10) (3.03,1.72) (3.12,2.04) (3.18,2.09) (3.26,2.17) (3.29,1.53) (3.57,1.89) (3.85,2.03)};
\draw[black!35, opacity=0.10, line width=0.3pt] plot coordinates {(0.15,1.04) (0.84,1.23) (1.93,1.12) (2.03,1.04) (2.42,1.67) (2.54,1.07) (2.67,1.52) (3.03,0.99) (3.12,1.22) (3.18,0.59) (3.26,1.23) (3.29,1.18) (3.57,1.75)};
\fill[black!55, opacity=0.18] plot coordinates {(0.36,0.79) (0.77,0.79) (2.00,1.35) (2.41,1.62) (2.82,1.81) (3.23,1.84) (3.64,1.95)} -- plot coordinates {(3.64,1.89) (3.23,1.82) (2.82,1.76) (2.41,1.58) (2.00,1.32) (0.77,0.74) (0.36,0.75)} -- cycle;
\draw[black, very thick] plot coordinates {(0.36,0.77) (0.77,0.76) (2.00,1.33) (2.41,1.60) (2.82,1.79) (3.23,1.83) (3.64,1.92)};
\fill[black] (0.36,0.77) circle (1.1pt);
\fill[black] (0.77,0.76) circle (1.1pt);
\fill[black] (2.00,1.33) circle (1.1pt);
\fill[black] (2.41,1.60) circle (1.1pt);
\fill[black] (2.82,1.79) circle (1.1pt);
\fill[black] (3.23,1.83) circle (1.1pt);
\fill[black] (3.64,1.92) circle (1.1pt);
\node[tlab, anchor=north west, align=left, draw=black!25, fill=white, inner sep=2pt] at (0.22,2.79) {\textcolor{blue!55!black}{\rule[0.5ex]{3mm}{1pt}} rising \\[0.2mm] \textcolor{green!45!black}{\rule[0.5ex]{3mm}{1pt}} reaches \\[0.2mm] \textcolor{orange!80!black}{\rule[0.5ex]{3mm}{1pt}} bounded};



==> figs/gen_value_supervised.tex <==
\draw[-{Stealth[length=1.6mm]}] (0,0.12) -- (4.10,0.12);
\draw[-{Stealth[length=1.6mm]}] (0,0.12) -- (0,3.20);
\draw (-0.06,0.12) -- (0.05,0.12); \node[tlab, anchor=east] at (-0.09,0.12) {0.54};
\draw (-0.06,0.81) -- (0.05,0.81); \node[tlab, anchor=east] at (-0.09,0.81) {0.65};
\draw (-0.06,1.49) -- (0.05,1.49); \node[tlab, anchor=east] at (-0.09,1.49) {0.77};
\draw (-0.06,2.18) -- (0.05,2.18); \node[tlab, anchor=east] at (-0.09,2.18) {0.89};
\draw (-0.06,2.86) -- (0.05,2.86); \node[tlab, anchor=east] at (-0.09,2.86) {1.00};
\draw (0.15,0.06) -- (0.15,0.18); \node[tlab] at (0.15,-0.06) {1};
\draw (1.36,0.06) -- (1.36,0.18); \node[tlab] at (1.36,-0.06) {20};
\draw (2.63,0.06) -- (2.63,0.18); \node[tlab] at (2.63,-0.06) {40};
\draw (3.90,0.06) -- (3.90,0.18); \node[tlab] at (3.90,-0.06) {60};
\fill[orange!60, opacity=0.18] plot coordinates {(1.36,1.05) (1.61,1.18) (1.87,1.31) (2.12,1.43) (2.37,1.55) (2.63,1.67) (2.88,1.79) (3.14,1.90) (3.39,2.02) (3.65,2.13) (3.90,2.24)} -- plot coordinates {(3.90,0.51) (3.65,0.52) (3.39,0.53) (3.14,0.53) (2.88,0.54) (2.63,0.54) (2.37,0.54) (2.12,0.54) (1.87,0.53) (1.61,0.53) (1.36,0.52)} -- cycle;
\draw[orange!80!black, thick, densely dashed] plot coordinates {(1.36,0.78) (1.61,0.85) (1.87,0.92) (2.12,0.99) (2.37,1.05) (2.63,1.11) (2.88,1.16) (3.14,1.22) (3.39,1.27) (3.65,1.32) (3.90,1.37)};
\draw[blue!60!black, opacity=0.35, thick] plot coordinates {(1.42,0.95) (1.48,0.90) (1.55,0.90) (1.61,0.90) (1.68,0.90) (1.74,0.84) (1.80,1.01) (1.87,0.95) (1.93,0.72) (1.99,0.72) (2.06,0.54) (2.12,0.66) (2.18,0.78) (2.25,0.66) (2.31,0.78) (2.37,0.72) (2.44,0.78) (2.50,0.78) (2.57,1.07) (2.63,0.90)};
\fill[blue!60!black, opacity=0.35] (1.42,0.95) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (1.55,0.90) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (1.68,0.90) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (1.80,1.01) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (1.93,0.72) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (2.06,0.54) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (2.18,0.78) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (2.31,0.78) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (2.44,0.78) circle (0.8pt);
\fill[blue!60!black, opacity=0.35] (2.57,1.07) circle (0.8pt);
\draw[blue!60!black, very thick] plot coordinates {(0.15,0.48) (0.21,0.42) (0.28,0.36) (0.34,0.42) (0.40,0.60) (0.47,0.60) (0.53,0.36) (0.59,0.60) (0.66,0.66) (0.72,0.78) (0.79,0.72) (0.85,0.54) (0.91,0.42) (0.98,0.48) (1.04,0.54) (1.10,0.90) (1.17,0.95) (1.23,0.78) (1.29,0.78) (1.36,0.72)};
\fill[blue!60!black] (0.15,0.48) circle (1pt);
\fill[blue!60!black] (0.28,0.36) circle (1pt);
\fill[blue!60!black] (0.40,0.60) circle (1pt);
\fill[blue!60!black] (0.53,0.36) circle (1pt);
\fill[blue!60!black] (0.66,0.66) circle (1pt);
\fill[blue!60!black] (0.79,0.72) circle (1pt);
\fill[blue!60!black] (0.91,0.42) circle (1pt);
\fill[blue!60!black] (1.04,0.54) circle (1pt);
\fill[blue!60!black] (1.17,0.95) circle (1pt);
\fill[blue!60!black] (1.29,0.78) circle (1pt);
\node[tlab, blue!60!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.6pt] at (0.21,1.25) {observed $k\le 20$};
\node[tlab, blue!60!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.6pt] at (2.41,0.46) {actual $k>20$};
\node[tlab, orange!70!black, anchor=west, fill=white, draw=black!20, rounded corners=1pt, inner sep=1.6pt] at (1.85, 2.16) {projection ($k > 20$)};



==> figs/gen_value_unsupervised.tex <==
\draw (-0.06,0.12) -- (0.05,0.12); \node[tlab, anchor=east] at (-0.09,0.12) {0.63};
\draw (-0.06,0.81) -- (0.05,0.81); \node[tlab, anchor=east] at (-0.09,0.81) {0.72};
\draw (-0.06,1.49) -- (0.05,1.49); \node[tlab, anchor=east] at (-0.09,1.49) {0.81};
\draw (-0.06,2.18) -- (0.05,2.18); \node[tlab, anchor=east] at (-0.09,2.18) {0.91};
\draw (-0.06,2.86) -- (0.05,2.86); \node[tlab, anchor=east] at (-0.09,2.86) {1.00};
\draw (0.15,0.06) -- (0.15,0.18); \node[tlab] at (0.15,-0.06) {1};
\draw (2.02,0.06) -- (2.02,0.18); \node[tlab] at (2.02,-0.06) {136};
\draw (3.90,0.06) -- (3.90,0.18); \node[tlab] at (3.90,-0.06) {272};
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.15,0.34) -- (0.15,0.39);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.18,0.54) -- (0.18,0.84);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.21,0.61) -- (0.21,0.86);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.23,0.61) -- (0.23,0.96);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.26,0.66) -- (0.26,0.76);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.29,0.71) -- (0.29,0.91);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.32,0.74) -- (0.32,0.84);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.34,0.81) -- (0.34,0.91);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.37,0.86) -- (0.37,1.01);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.40,0.94) -- (0.40,1.08);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.43,0.96) -- (0.43,1.41);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.45,0.96) -- (0.45,1.16);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.48,0.96) -- (0.48,1.11);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.51,0.99) -- (0.51,1.23);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.54,0.99) -- (0.54,1.08);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.57,1.01) -- (0.57,1.26);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.59,1.03) -- (0.59,1.28);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.62,1.03) -- (0.62,1.38);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.65,1.06) -- (0.65,1.36);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.68,1.06) -- (0.68,1.45);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.70,1.06) -- (0.70,1.21);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.73,1.06) -- (0.73,1.41);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.76,1.08) -- (0.76,1.38);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.79,1.11) -- (0.79,1.45);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.81,1.13) -- (0.81,1.43);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.84,1.13) -- (0.84,1.48);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.87,1.13) -- (0.87,1.23);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.90,1.16) -- (0.90,1.26);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.92,1.16) -- (0.92,1.55);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.95,1.18) -- (0.95,2.22);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (0.98,1.18) -- (0.98,1.87);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.01,1.21) -- (1.01,2.86);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.04,1.21) -- (1.04,1.55);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.06,1.23) -- (1.06,1.33);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.09,1.23) -- (1.09,1.48);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.12,1.26) -- (1.12,1.75);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.15,1.31) -- (1.15,1.50);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.17,1.31) -- (1.17,1.45);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.20,1.33) -- (1.20,1.48);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.23,1.33) -- (1.23,1.63);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.26,1.33) -- (1.26,1.83);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.28,1.36) -- (1.28,1.50);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.31,1.36) -- (1.31,1.55);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.34,1.36) -- (1.34,1.80);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.37,1.36) -- (1.37,2.05);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.40,1.38) -- (1.40,1.48);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.42,1.38) -- (1.42,1.53);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.45,1.38) -- (1.45,1.58);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.48,1.41) -- (1.48,1.55);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.51,1.41) -- (1.51,1.65);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.53,1.41) -- (1.53,1.60);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.56,1.41) -- (1.56,1.55);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.59,1.41) -- (1.59,1.55);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.62,1.43) -- (1.62,1.63);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.64,1.45) -- (1.64,1.55);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.67,1.45) -- (1.67,1.85);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.70,1.45) -- (1.70,2.10);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.73,1.48) -- (1.73,1.68);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.76,1.48) -- (1.76,1.78);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.78,1.50) -- (1.78,1.60);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.81,1.50) -- (1.81,1.75);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.84,1.50) -- (1.84,1.65);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.87,1.50) -- (1.87,1.65);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.89,1.50) -- (1.89,1.80);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.92,1.53) -- (1.92,1.68);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.95,1.55) -- (1.95,1.85);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (1.98,1.55) -- (1.98,1.90);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.00,1.55) -- (2.00,2.30);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.03,1.58) -- (2.03,1.68);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.06,1.58) -- (2.06,1.78);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.09,1.58) -- (2.09,1.97);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.11,1.60) -- (2.11,2.05);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.14,1.63) -- (2.14,1.73);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.17,1.63) -- (2.17,1.83);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.20,1.63) -- (2.20,1.97);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.23,1.65) -- (2.23,1.75);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.25,1.65) -- (2.25,2.00);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.28,1.65) -- (2.28,1.80);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.31,1.65) -- (2.31,1.95);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.34,1.68) -- (2.34,2.02);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.36,1.68) -- (2.36,2.02);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.39,1.68) -- (2.39,2.52);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.42,1.68) -- (2.42,1.87);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.45,1.70) -- (2.45,1.85);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.47,1.70) -- (2.47,1.95);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.50,1.70) -- (2.50,2.39);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.53,1.73) -- (2.53,1.87);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.56,1.73) -- (2.56,1.87);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.59,1.75) -- (2.59,2.05);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.61,1.75) -- (2.61,1.85);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.64,1.75) -- (2.64,1.95);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.67,1.75) -- (2.67,1.80);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.70,1.75) -- (2.70,2.25);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.72,1.78) -- (2.72,1.97);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.75,1.78) -- (2.75,1.92);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.78,1.78) -- (2.78,1.87);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.81,1.78) -- (2.81,2.02);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.83,1.78) -- (2.83,2.52);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.86,1.80) -- (2.86,2.00);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.89,1.80) -- (2.89,2.05);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.92,1.80) -- (2.92,2.25);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.95,1.83) -- (2.95,1.92);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (2.97,1.83) -- (2.97,2.02);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.00,1.83) -- (3.00,1.97);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.03,1.83) -- (3.03,2.42);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.06,1.83) -- (3.06,1.97);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.08,1.85) -- (3.08,2.15);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.11,1.85) -- (3.11,2.05);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.14,1.85) -- (3.14,2.05);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.17,1.85) -- (3.17,1.95);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.19,1.87) -- (3.19,2.12);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.22,1.87) -- (3.22,2.22);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.25,1.87) -- (3.25,1.92);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.28,1.90) -- (3.28,2.15);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.30,1.90) -- (3.30,2.10);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.33,1.92) -- (3.33,2.81);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.36,1.92) -- (3.36,2.02);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.39,1.92) -- (3.39,2.17);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.42,1.95) -- (3.42,2.20);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.44,1.97) -- (3.44,2.17);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.47,1.97) -- (3.47,2.07);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.50,2.00) -- (3.50,2.15);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.53,2.00) -- (3.53,2.15);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.55,2.00) -- (3.55,2.74);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.58,2.02) -- (3.58,2.27);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.61,2.02) -- (3.61,2.37);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.64,2.02) -- (3.64,2.17);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.66,2.05) -- (3.66,2.44);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.69,2.07) -- (3.69,2.62);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.72,2.10) -- (3.72,2.86);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.75,2.10) -- (3.75,2.59);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.78,2.10) -- (3.78,2.49);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.80,2.12) -- (3.80,2.32);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.83,2.12) -- (3.83,2.57);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.86,2.15) -- (3.86,2.64);
\draw[red!55!black, opacity=0.30, line width=0.4pt] (3.89,2.17) -- (3.89,2.52);
\draw[blue!60!black, very thick] plot coordinates {(0.15,0.34) (0.16,0.42) (0.18,0.54) (0.19,0.54) (0.21,0.61) (0.22,0.61) (0.23,0.61) (0.25,0.64) (0.26,0.66) (0.27,0.69) (0.29,0.71) (0.30,0.71) (0.32,0.74) (0.33,0.76) (0.34,0.81) (0.36,0.86) (0.37,0.86) (0.39,0.91) (0.40,0.94) (0.41,0.94) (0.43,0.96) (0.44,0.96) (0.45,0.96) (0.47,0.96) (0.48,0.96) (0.50,0.96) (0.51,0.99) (0.52,0.99) (0.54,0.99) (0.55,1.01) (0.57,1.01) (0.58,1.01) (0.59,1.03) (0.61,1.03) (0.62,1.03) (0.63,1.03) (0.65,1.06) (0.66,1.06) (0.68,1.06) (0.69,1.06) (0.70,1.06) (0.72,1.06) (0.73,1.06) (0.75,1.08) (0.76,1.08) (0.77,1.08) (0.79,1.11) (0.80,1.11) (0.81,1.13) (0.83,1.13) (0.84,1.13) (0.86,1.13) (0.87,1.13) (0.88,1.13) (0.90,1.16) (0.91,1.16) (0.92,1.16) (0.94,1.18) (0.95,1.18) (0.97,1.18) (0.98,1.18) (0.99,1.18) (1.01,1.21) (1.02,1.21) (1.04,1.21) (1.05,1.23) (1.06,1.23) (1.08,1.23) (1.09,1.23) (1.10,1.23) (1.12,1.26) (1.13,1.28) (1.15,1.31) (1.16,1.31) (1.17,1.31) (1.19,1.31) (1.20,1.33) (1.22,1.33) (1.23,1.33) (1.24,1.33) (1.26,1.33) (1.27,1.36) (1.28,1.36) (1.30,1.36) (1.31,1.36) (1.33,1.36) (1.34,1.36) (1.35,1.36) (1.37,1.36) (1.38,1.36) (1.40,1.38) (1.41,1.38) (1.42,1.38) (1.44,1.38) (1.45,1.38) (1.46,1.41) (1.48,1.41) (1.49,1.41) (1.51,1.41) (1.52,1.41) (1.53,1.41) (1.55,1.41) (1.56,1.41) (1.58,1.41) (1.59,1.41) (1.60,1.43) (1.62,1.43) (1.63,1.43) (1.64,1.45) (1.66,1.45) (1.67,1.45) (1.69,1.45) (1.70,1.45) (1.71,1.48) (1.73,1.48) (1.74,1.48) (1.76,1.48) (1.77,1.48) (1.78,1.50) (1.80,1.50) (1.81,1.50) (1.82,1.50) (1.84,1.50) (1.85,1.50) (1.87,1.50) (1.88,1.50) (1.89,1.50) (1.91,1.53) (1.92,1.53) (1.94,1.55) (1.95,1.55) (1.96,1.55) (1.98,1.55) (1.99,1.55) (2.00,1.55) (2.02,1.55) (2.03,1.58) (2.05,1.58) (2.06,1.58) (2.07,1.58) (2.09,1.58) (2.10,1.60) (2.11,1.60) (2.13,1.60) (2.14,1.63) (2.16,1.63) (2.17,1.63) (2.18,1.63) (2.20,1.63) (2.21,1.63) (2.23,1.65) (2.24,1.65) (2.25,1.65) (2.27,1.65) (2.28,1.65) (2.29,1.65) (2.31,1.65) (2.32,1.65) (2.34,1.68) (2.35,1.68) (2.36,1.68) (2.38,1.68) (2.39,1.68) (2.41,1.68) (2.42,1.68) (2.43,1.70) (2.45,1.70) (2.46,1.70) (2.47,1.70) (2.49,1.70) (2.50,1.70) (2.52,1.73) (2.53,1.73) (2.54,1.73) (2.56,1.73) (2.57,1.73) (2.59,1.75) (2.60,1.75) (2.61,1.75) (2.63,1.75) (2.64,1.75) (2.65,1.75) (2.67,1.75) (2.68,1.75) (2.70,1.75) (2.71,1.78) (2.72,1.78) (2.74,1.78) (2.75,1.78) (2.77,1.78) (2.78,1.78) (2.79,1.78) (2.81,1.78) (2.82,1.78) (2.83,1.78) (2.85,1.80) (2.86,1.80) (2.88,1.80) (2.89,1.80) (2.90,1.80) (2.92,1.80) (2.93,1.83) (2.95,1.83) (2.96,1.83) (2.97,1.83) (2.99,1.83) (3.00,1.83) (3.01,1.83) (3.03,1.83) (3.04,1.83) (3.06,1.83) (3.07,1.85) (3.08,1.85) (3.10,1.85) (3.11,1.85) (3.13,1.85) (3.14,1.85) (3.15,1.85) (3.17,1.85) (3.18,1.87) (3.19,1.87) (3.21,1.87) (3.22,1.87) (3.24,1.87) (3.25,1.87) (3.26,1.87) (3.28,1.90) (3.29,1.90) (3.30,1.90) (3.32,1.90) (3.33,1.92) (3.35,1.92) (3.36,1.92) (3.37,1.92) (3.39,1.92) (3.40,1.95) (3.42,1.95) (3.43,1.95) (3.44,1.97) (3.46,1.97) (3.47,1.97) (3.48,2.00) (3.50,2.00) (3.51,2.00) (3.53,2.00) (3.54,2.00) (3.55,2.00) (3.57,2.00) (3.58,2.02) (3.60,2.02) (3.61,2.02) (3.62,2.02) (3.64,2.02) (3.65,2.05) (3.66,2.05) (3.68,2.05) (3.69,2.07) (3.71,2.07) (3.72,2.10) (3.73,2.10) (3.75,2.10) (3.76,2.10) (3.78,2.10) (3.79,2.10) (3.80,2.12) (3.82,2.12) (3.83,2.12) (3.84,2.15) (3.86,2.15) (3.87,2.17) (3.89,2.17) (3.90,2.17)};
\draw[red!65!black, thick, densely dashed] plot coordinates {(0.15,0.39) (0.16,0.81) (0.18,0.84) (0.19,0.89) (0.21,0.86) (0.22,0.81) (0.23,0.96) (0.25,0.79) (0.26,0.76) (0.27,0.79) (0.29,0.91) (0.30,0.91) (0.32,0.84) (0.33,0.86) (0.34,0.91) (0.36,1.06) (0.37,1.01) (0.39,1.01) (0.40,1.08) (0.41,1.18) (0.43,1.41) (0.44,1.11) (0.45,1.16) (0.47,1.36) (0.48,1.11) (0.50,1.06) (0.51,1.23) (0.52,1.23) (0.54,1.08) (0.55,1.31) (0.57,1.26) (0.58,1.26) (0.59,1.28) (0.61,1.58) (0.62,1.38) (0.63,1.63) (0.65,1.36) (0.66,2.39) (0.68,1.45) (0.69,1.26) (0.70,1.21) (0.72,1.55) (0.73,1.41) (0.75,1.53) (0.76,1.38) (0.77,1.33) (0.79,1.45) (0.80,1.26) (0.81,1.43) (0.83,1.33) (0.84,1.48) (0.86,1.53) (0.87,1.23) (0.88,1.43) (0.90,1.26) (0.91,2.05) (0.92,1.55) (0.94,1.28) (0.95,2.22) (0.97,1.58) (0.98,1.87) (0.99,2.02) (1.01,2.86) (1.02,1.31) (1.04,1.55) (1.05,1.43) (1.06,1.33) (1.08,2.27) (1.09,1.48) (1.10,1.33) (1.12,1.75) (1.13,1.38) (1.15,1.50) (1.16,1.45) (1.17,1.45) (1.19,1.50) (1.20,1.48) (1.22,1.58) (1.23,1.63) (1.24,1.68) (1.26,1.83) (1.27,1.80) (1.28,1.50) (1.30,1.50) (1.31,1.55) (1.33,2.54) (1.34,1.80) (1.35,1.65) (1.37,2.05) (1.38,1.55) (1.40,1.48) (1.41,1.53) (1.42,1.53) (1.44,1.48) (1.45,1.58) (1.46,1.70) (1.48,1.55) (1.49,1.55) (1.51,1.65) (1.52,1.90) (1.53,1.60) (1.55,1.70) (1.56,1.55) (1.58,1.50) (1.59,1.55) (1.60,1.73) (1.62,1.63) (1.63,1.63) (1.64,1.55) (1.66,1.65) (1.67,1.85) (1.69,1.80) (1.70,2.10) (1.71,1.83) (1.73,1.68) (1.74,1.63) (1.76,1.78) (1.77,1.68) (1.78,1.60) (1.80,1.60) (1.81,1.75) (1.82,1.65) (1.84,1.65) (1.85,1.70) (1.87,1.65) (1.88,1.80) (1.89,1.80) (1.91,1.73) (1.92,1.68) (1.94,2.30) (1.95,1.85) (1.96,1.65) (1.98,1.90) (1.99,1.70) (2.00,2.30) (2.02,1.95) (2.03,1.68) (2.05,2.12) (2.06,1.78) (2.07,1.92) (2.09,1.97) (2.10,2.74) (2.11,2.05) (2.13,1.90) (2.14,1.73) (2.16,1.83) (2.17,1.83) (2.18,2.02) (2.20,1.97) (2.21,1.73) (2.23,1.75) (2.24,1.95) (2.25,2.00) (2.27,1.90) (2.28,1.80) (2.29,1.80) (2.31,1.95) (2.32,2.05) (2.34,2.02) (2.35,1.97) (2.36,2.02) (2.38,1.78) (2.39,2.52) (2.41,2.27) (2.42,1.87) (2.43,1.95) (2.45,1.85) (2.46,1.90) (2.47,1.95) (2.49,1.95) (2.50,2.39) (2.52,1.87) (2.53,1.87) (2.54,1.78) (2.56,1.87) (2.57,1.83) (2.59,2.05) (2.60,2.64) (2.61,1.85) (2.63,2.10) (2.64,1.95) (2.65,2.25) (2.67,1.80) (2.68,2.05) (2.70,2.25) (2.71,2.22) (2.72,1.97) (2.74,2.17) (2.75,1.92) (2.77,1.92) (2.78,1.87) (2.79,2.52) (2.81,2.02) (2.82,1.97) (2.83,2.52) (2.85,1.85) (2.86,2.00) (2.88,2.10) (2.89,2.05) (2.90,2.00) (2.92,2.25) (2.93,2.07) (2.95,1.92) (2.96,2.57) (2.97,2.02) (2.99,2.02) (3.00,1.97) (3.01,1.92) (3.03,2.42) (3.04,2.17) (3.06,1.97) (3.07,2.15) (3.08,2.15) (3.10,1.95) (3.11,2.05) (3.13,2.05) (3.14,2.05) (3.15,2.10) (3.17,1.95) (3.18,2.02) (3.19,2.12) (3.21,2.02) (3.22,2.22) (3.24,2.02) (3.25,1.92) (3.26,2.22) (3.28,2.15) (3.29,2.05) (3.30,2.10) (3.32,2.15) (3.33,2.81) (3.35,2.17) (3.36,2.02) (3.37,2.07) (3.39,2.17) (3.40,2.15) (3.42,2.20) (3.43,2.00) (3.44,2.17) (3.46,2.62) (3.47,2.07) (3.48,2.34) (3.50,2.15) (3.51,2.30) (3.53,2.15) (3.54,2.34) (3.55,2.74) (3.57,2.39) (3.58,2.27) (3.60,2.12) (3.61,2.37) (3.62,2.37) (3.64,2.17) (3.65,2.44) (3.66,2.44) (3.68,2.49) (3.69,2.62) (3.71,2.22) (3.72,2.86) (3.73,2.34) (3.75,2.59) (3.76,2.34) (3.78,2.49) (3.79,2.25) (3.80,2.32) (3.82,2.37) (3.83,2.57) (3.84,2.30) (3.86,2.64) (3.87,2.81) (3.89,2.52) (3.90,2.76)};
\node[tlab, anchor=north west, align=left, fill=white, draw=black!25, rounded corners=1.5pt, inner sep=2.5pt] at (1.1,3.2) {
	\textcolor{red!65!black}{--- ceiling} 
	\textcolor{blue!60!black}{--- achieved} %
};
\node[tlab, anchor=west, fill=white, draw=black!25, rounded corners=1.5pt, inner sep=2pt] (annL) at (0.4,0.7) {e.g. writing structure};
\draw[darr] (annL.north) -- (1.01,1.99);
\node[tlab, anchor=east, fill=white, draw=black!25, rounded corners=1.5pt, inner sep=2pt] (annR) at (3.90,0.34) {e.g. writing lacks ornaments};
\draw[darr] (annR.north) -- (3.33,1.84);


